Exact determinant formulas for coalescing particle systems

When particles on a line collide, they may coalesce into one. Such systems arise in the voter model, where boundaries between opinion clusters perform coalescing random walks, and in reaction-diffusion theory, where diffusing particles merge on contact. Computing exact coalescence probabilities has been difficult because collisions reduce the particle count, while classical determinantal methods require a fixed number of particles throughout. We introduce ghost particles: when two particles collide, one survivor continues as usual and one invisible ghost is created alongside it, preserving the total count. This restores the square matrix structure needed for a determinantal formula. We prove that the probability of any specified coalescence pattern - which initial particles merge into which survivors - is given by a determinant whose entries are transition probabilities. Integrating out ghost positions yields a closed-form formula for the surviving particles alone: the coalescence determinant. The only assumptions are the Markov property and nearest-neighbor transitions, so the results apply wherever the classical non-colliding theory does: discrete lattice paths, birth-death chains, and continuous diffusions including Brownian motion.

==> figures/fig-assignment-rigidity.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

\begin{figure}[tp]
\centering
\begin{tikzpicture}[
    x=1.0cm, y=1cm,
    %
    heirbox/.style   = {rounded corners=2pt, thick, draw=colP, fill=colP!12},
    sigmabox/.style  = {rounded corners=2pt, thick, draw=colB, fill=colB!14},
    prefixbox/.style = {rounded corners=2pt, thick, draw=black!35,
                        fill=black!6},
    cellbox/.style   = {rounded corners=1pt, draw=black!30},
    cellpinned/.style= {rounded corners=1pt, draw=black!30, fill=black!12},
    cellfree/.style  = {rounded corners=1pt, draw=colBC, line width=1pt,
                        fill=colBC!18},
    repP/.style   = {circle, fill=colP, inner sep=1.5pt},
    repB/.style   = {circle, fill=colB, inner sep=1.5pt},
    repA/.style   = {circle, fill=colA, inner sep=1.5pt},
    repgray/.style= {circle, fill=black!45, inner sep=1.4pt},
    repfree/.style= {circle, fill=colBC, draw=colBC, line width=0.8pt,
                     inner sep=1.8pt},
    gperfring/.style = {circle, draw=colC, fill=white,
                        line width=1.3pt, inner sep=1.6pt},
    ghostmark/.style   = {circle, draw=colGhost, fill=white,
                          line width=1pt, inner sep=1.7pt},
    ghostfree/.style   = {circle, draw=colC, fill=white,
                          line width=1.4pt, inner sep=1.9pt},
    gsmall/.style     = {circle, draw=colGhost, fill=white,
                         line width=0.7pt, inner sep=1.1pt},
    gfreesmall/.style = {circle, draw=colC, fill=white,
                         line width=1.2pt, inner sep=1.4pt},
    prefixghost/.style = {circle, draw=black!45, fill=white,
                          line width=0.8pt, inner sep=1.5pt},
    bnd/.style       = {colB, line width=1.2pt},   %
    sgarr/.style     = {colBC, -{Latex[length=4pt]}, thick},
    pinarr/.style    = {colGhost, -{Latex[length=3.5pt]}, semithick,
                        densely dotted},
    piarr/.style     = {-{Latex[length=3.2pt]}, semithick},
    guide/.style     = {black!25, densely dotted},
    clash/.style     = {font=\scriptsize\itshape},
    special/.style   = {font=\footnotesize},
    rowlab/.style    = {font=\footnotesize\itshape, anchor=east},
    caselab/.style   = {font=\footnotesize, anchor=west},
    inlab/.style     = {font=\footnotesize},
    sublab/.style    = {font=\scriptsize},
]

%
\def\gap{0.09}   %
\def\eps{0.22}   %
\def\bh{0.30}    %
\def\ch{0.22}    %
\def\yA{3.15}    %
\def\yB{1.75}    %
\def\yC{0.55}    %
\def\yax{-0.35}  %
\def\gdrop{0.50} %
\def\yGl{-2.55}  %
\def\yGr{-5.30}  %
\pgfmathsetmacro{\gA}{\yA-\gdrop}   %
\pgfmathsetmacro{\gB}{\yB-\gdrop}   %

%
\def\Ibox#1#2#3#4{\draw[#4] ({#1+\gap},{#3-\bh}) rectangle ({#2-\gap},{#3+\bh});}
\def\Acell#1#2#3{\draw[#3] ({#1+\gap},{#2-\ch}) rectangle ({#1+1-\gap},{#2+\ch});}
\def\Rep#1#2#3{\node[#3] at ({#1+\eps},#2) {};}
%
%
%
\def\GPerf#1#2{\node[gperfring] at (#1,#2) {};
  \fill[colC] (#1,#2) circle[radius=0.85pt];}

%
%
%
%
%
%
\def\xa{5} \def\xc{6} \def\xg{8} \def\xb{11}
\def\xmin{0.7} \def\xmax{11.9}

%
%
%
\fill[black!5] (\xmin,\yax-0.05) rectangle (\xa,\yA+\bh+0.30);
\fill[black!5] (\xmin,{\yGl-\ch-0.10}) rectangle (\xa,{\yGl+\ch+0.10});
\fill[black!5] (\xmin,{\yGr-\ch-0.10}) rectangle (\xa,{\yGr+\ch+0.10});
\draw[black!30, densely dashed] (\xa,\yax) -- (\xa,\yA+\bh+0.30);

%
\draw[guide] (\xa,\yax-0.62) -- (\xa,\yGr-0.65);
\draw[guide] (\xg,\yax-0.62) -- (\xg,\yGr-0.65);

%
\node[rowlab] at (\xmin-0.05,\yA) {$P_\pi$};
\node[rowlab] at (\xmin-0.05,\yB) {$P_\sigma$};
\node[rowlab] at (\xmin-0.05,\yC) {actors};

%
\draw[->, thick] (\xmin,\yax) -- (\xmax,\yax);
\foreach \x in {1,...,11}{ \draw[black!70] (\x,\yax-0.06) -- (\x,\yax+0.06); }
\foreach \x/\lab in {\xa/a, \xc/c, \xg/g, \xb/b}{
  \draw[thick] (\x,\yax-0.10) -- (\x,\yax+0.10);
  \node[special, below] at (\x,\yax-0.10) {$\lab$};
}
\node[special, below] at (1,\yax-0.10) {$1$};
\node[special, below] at (4,\yax-0.10) {$a{-}1$};

%
\foreach \y in {\yA,\yB}{
  \Ibox{1}{3}{\y}{prefixbox} \Rep{1}{\y}{repgray}
  \Ibox{3}{5}{\y}{prefixbox} \Rep{3}{\y}{repgray}
}
\node[prefixghost] at (2,\gA) {};  \node[prefixghost] at (2,\gB) {};
\node[prefixghost] at (4,\gA) {};  \node[prefixghost] at (4,\gB) {};

%
\Ibox{\xa}{\xb}{\yA}{heirbox} \Rep{\xa}{\yA}{repP}
\node[inlab] at ({\xa+0.75},\yA) {$H$};
\foreach \x in {6,7,9,10}{ \node[ghostmark] at (\x,\gA) {}; }
\node[ghostfree] (gA) at (\xg,\gA) {};              %
\node[special, anchor=west] at ({\xg+0.16},\gA) {$g$};

%
\Ibox{\xa}{\xg}{\yB}{sigmabox} \Rep{\xa}{\yB}{repB}
\node[inlab] at ({\xa+0.7},\yB) {$J$};
\Ibox{\xg}{\xb}{\yB}{sigmabox} \Rep{\xg}{\yB}{repB}
\draw[bnd] (\xg,\yB-\bh-0.06) -- (\xg,\yB+\bh+0.06);     %
\node[ghostmark] at (6,\gB) {};
\node[ghostmark] (pinB) at (7,\gB) {};
\node[ghostmark] at (9,\gB) {};  \node[ghostmark] at (10,\gB) {};

%
%
\foreach \x in {1,2,3,4,5,7,8,9,10}{ \Acell{\x}{\yC}{cellbox} }
\Acell{6}{\yC}{cellfree}
\foreach \x in {1,2,3,4}{ \Rep{\x}{\yC}{repgray} }
\foreach \x in {5,7,8,9,10}{ \Rep{\x}{\yC}{repA} }
\node[repfree] (cC) at ({\xc+\eps},\yC) {};      %
\node[special, anchor=west] at ({\xc+\eps+0.14},\yC) {$c$};

%
%
\draw[sgarr] (cC) to[out=90,in=-90] ({\xa+\eps},\yB);
%
\draw[pinarr] ({7+\eps},\yC+0.10) to[out=90,in=-90] (pinB);
\node[font=\scriptsize, anchor=west] at (7.35,\gB) {pinned};

%
\draw[decorate, decoration={brace, amplitude=4pt}, black]
    (\xg-\gap,\yA+\bh+0.16) -- (\xa+\gap,\yA+\bh+0.16)
    node[midway, above, font=\scriptsize, text=black]
    {$\pi$ determined on $[a,g)$ except at~$c$};

%
\node[caselab] at (\xmin,\yGl+1.28)
  {Case \ref{itm:ghost-left} at~$g$:\quad
   $\pi^{-1}(H) \ilo \pi^{-1}(g) \ilo g$
   \ ---\ two claimants for the free label};
%
\draw[heirbox] ({\xa+\gap},{\yGl+0.70}) rectangle ({\xb-\gap},{\yGl+0.96});
\node[repP] at ({\xa+\eps},{\yGl+0.83}) {};
\node[sublab] at ({\xa+0.75},{\yGl+0.83}) {$H$};
\foreach \x in {6,7,9,10}{ \node[gsmall] at (\x,{\yGl+0.54}) {}; }
\node[gfreesmall] at (\xg,{\yGl+0.54}) {};
\node[sublab, anchor=west] at ({\xg+0.14},{\yGl+0.54}) {$g$};
%
%
\foreach \x in {1,2,3,4,8,9,10}{ \Acell{\x}{\yGl}{cellbox} }
\Acell{5}{\yGl}{cellpinned} \Acell{7}{\yGl}{cellpinned}
\Acell{6}{\yGl}{cellfree}
%
%
\node[repP] at (6.32,\yGl) {};
\GPerf{6.68}{\yGl}
\draw[piarr, colP] (6.32,\yGl+0.08) to[out=115,in=-55] (5.60,\yGl+0.68);
\draw[piarr, colC] (6.68,\yGl+0.08) to[out=40,in=195] (7.90,\yGl+0.43);
\node[clash] at (6.5,\yGl-0.50)
  {$\pi^{-1}(H) = c = \pi^{-1}(g)$};

%
\node[caselab] at (\xmin,\yGr+1.28)
  {Case \ref{itm:ghost-right} at~$g$:\quad
   $g \ilo \pi^{-1}(g) \ilo \pi^{-1}(H)$
   \ ---\ no claimant for the free label};
%
\draw[heirbox] ({\xa+\gap},{\yGr+0.70}) rectangle ({\xb-\gap},{\yGr+0.96});
\node[repP] at ({\xa+\eps},{\yGr+0.83}) {};
\node[sublab] at ({\xa+0.75},{\yGr+0.83}) {$H$};
\foreach \x in {6,7,9,10}{ \node[gsmall] at (\x,{\yGr+0.54}) {}; }
\node[gfreesmall] at (\xg,{\yGr+0.54}) {};
\node[sublab, anchor=west] at ({\xg+0.14},{\yGr+0.54}) {$g$};
%
\foreach \x in {1,2,3,4,8,9,10}{ \Acell{\x}{\yGr}{cellbox} }
\Acell{5}{\yGr}{cellpinned} \Acell{7}{\yGr}{cellpinned}
\Acell{6}{\yGr}{cellfree}
\node[clash] at (6.5,\yGr) {?};
%
\GPerf{8.35}{\yGr}
\node[repP] at (9.5,\yGr) {};
\draw[piarr, colC] (8.35,\yGr+0.08) to[out=110,in=-45] (8.04,\yGr+0.42);
\draw[piarr, colP] (9.5,\yGr+0.08) -- (9.5,\yGr+0.71);
\node[sublab] at (8.35,\yGr-0.50) {$\pi^{-1}(g)$};
\node[sublab] at (9.6,\yGr-0.50) {$\pi^{-1}(H)$};
\node[clash] at (6.5,\yGr-0.50) {no one takes~$c$};

\end{tikzpicture}

\caption{\textbf{Assignment rigidity: the one-free-label
pigeonhole.} \emph{Top three rows:} the entities of~$P_\pi$,
of~$P_\sigma$, and the actors over a shared axis of labels, drawn
as in \Cref{fig:simplified-coalescence}: an interval $[x,y)$ is a
box with a filled circle at its minimum, ghosts are open circles
below their row, and arrows depict the assignment~$\sigma$, from an
actor to the entity it performs. Left of~$a$ the two partitions
agree and all ghosts are pinned (grayed out). The minimal unmet
ghost~$g$ is interior to the $\pi$-heir $H=[a,b)$ but is a boundary
of~$P_\sigma$, so $J=[a,g)$ is an heir of~$P_\sigma$, and $\pi$ is
determined on the window $[a,g)$ except at the free actor
$c=\sigma^{-1}(J)$ (brace; Steps 1--2 of the proof). \emph{Bottom
two rows:} Step~3, each case played against its own copy of the
actors' row and a slim copy of the entities of~$P_\pi$. The arrows
keep their meaning, now for~$\pi$: a filled dot performs~$H$ and the
circled dot performs the unmet ghost~$g$, each placed in the cell of
its performer; the gray cells are taken by the performers of the
pinned ghosts of the window. In case~\ref{itm:ghost-left} both
performers lie in the window, whose only free cell is~$c$: the dots
collide, $\pi^{-1}(H) = c = \pi^{-1}(g)$, impossible for distinct
labels. In case~\ref{itm:ghost-right} every performer avoids the
free cell (prefix entities perform left of~$a$, everything else at
or beyond~$g$): $c$ goes unclaimed, contradicting bijectivity.}
\label{fig:assignment-rigidity}
\end{figure}

\end{document}


==> figures/fig-boundary-genealogy.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
%
%
%
%
%
%

\begin{figure}[t]
\centering

%

%
%
%
%
%
%
%
%
%

\tikzset{
	%
	styleA/.style={colA, line width=2pt, solid,
		decorate, decoration={coil, segment length=3pt, amplitude=1pt}},
	styleB/.style={colB, line width=1.5pt, solid,
		decorate, decoration={zigzag, segment length=4pt, amplitude=1pt}},
	styleC/.style={colC, line width=1.5pt, solid,
		decorate, decoration={snake, segment length=5pt, amplitude=0.8pt}},
	styleD/.style={colBC, line width=2pt, solid},
	styleBC/.style={colBrown, line width=1.5pt, solid, double, double distance=1pt},
	styleP/.style={colP, line width=2.5pt, solid},
	%
	styleGone/.style={colGone, line width=1.5pt, dashed, dash pattern={on 4pt off 2pt}},
	styleGtwo/.style={colGtwo, line width=1.5pt, dotted, dash pattern={on 1pt off 2pt}},
	%
	leafnode/.style={circle, fill, inner sep=2.5pt},
	coalnode/.style={circle, fill=black, inner sep=3pt},
	rootnode/.style={circle, fill=colP, inner sep=3pt},
	ghostend/.style={circle, draw, line width=1pt, fill=white, inner sep=2pt},
}

\begin{tikzpicture}[scale=0.24]
	%
	\begin{scope}
		\clip (-4.5,1.5) rectangle (28.5, 24.5);
		\draw[gray!30, thin, step=2] (-5, 1) grid (30, 27);
	\end{scope}
	
	%
	\node[left, fill=white] at (-0.2,14) {$x_{I_1}$};
	\node[left, fill=white] at (1.8,10) {$x_{I_2}$};
	\node[left, fill=white] at (3.8,6) {$x_{I_3}$};
	\node[left, fill=white] at (5.8,4) {$x_{I_4}$};
	
	\node[below right=0.2, fill=white] at (8,12) {$c_3$};
	\node[below right=0.2, fill=white] at (12,16) {$c_2$};
	
	\node[above, fill=white] at (16,22.5) {$y_{[1,4)}$};
	\node[right, fill=white] at (20.3,20) {$y_2$};
	\node[right, fill=white] at (24.3,18) {$y_3$};
	\node[right, fill=white] at (24.3,12) {$y_{[4,5)}$};
	
	
	
	%
	%
	\draw[styleGone] (12,16) -- (13,16) -- (14,16) -- (15,16) -- (16,16) -- (17,16)
	-- (18,16) -- (19,16) -- (20,16) -- (20,17) -- (20,18) -- (20,19)
	-- (20,20);
	
	%
	\draw[styleGtwo] (8,12) -- (8,13) -- (8,14) -- (8,15) -- (8,16) -- (8,17) -- (8,18)
	-- (9,18) -- (10,18) -- (11,18) -- (12,18) -- (13,18)
	-- (14,18) -- (15,18) -- (16,18) -- (17,18) -- (18,18) -- (19,18)
	-- (20,18) -- (21,18) -- (22,18) -- (23,18) -- (24,18);
	
	%
	\draw[styleA] (0,14) -- (0,15) -- (0,16) -- (1,16) -- (2,16) -- (3,16) -- (4,16)
	-- (5,16) -- (6,16) -- (7,16) -- (8,16) -- (9,16) -- (10,16)
	-- (11,16) -- (12,16);
	\draw[styleB] (2,10) -- (2,11) -- (2,12) -- (3,12) -- (4,12) -- (5,12)
	-- (6,12) -- (7,12) -- (8,12);
	\draw[styleC] (4,6) -- (5,6) -- (6,6) -- (7,6) -- (8,6) -- (8,7) -- (8,8)
	-- (8,9) -- (8,10) -- (8,11) -- (8,12);
	\draw[styleBC] (8,12) -- (9,12) -- (10,12) -- (11,12) -- (12,12)
	-- (12,13) -- (12,14) -- (12,15) -- (12,16);
	\draw[styleP] (12,16) -- (12,17) -- (12,18) -- (12,19) -- (12,20) -- (12,21)
	-- (12,22) -- (13,22) -- (14,22) -- (15,22) -- (16,22);
	%
	\draw[styleD] (6,4) -- (7,4) -- (8,4) -- (9,4) -- (10,4) -- (11,4) -- (12,4)
	-- (13,4) -- (14,4) -- (15,4) -- (16,4) -- (17,4) -- (18,4)
	-- (19,4) -- (20,4) -- (21,4) -- (22,4) -- (23,4) -- (24,4)
	-- (24,5) -- (24,6) -- (24,7) -- (24,8) -- (24,9) -- (24,10)
	-- (24,11) -- (24,12);
	
	%
	\tikzset{
		myarrow/.style={-{Stealth[length=8pt, width=6pt]}, line width=1.2pt},
		bigarrow/.style={-{Stealth[length=12pt, width=10pt]}, line width=1.5pt},
	}
	%
	\draw[myarrow, colGone] (14.5,16) -- (16,16);
	\draw[myarrow, colGone] (20,17.5) -- (20,19);
	%
	\draw[myarrow, colGtwo] (8,13.5) -- (8,15);
	\draw[myarrow, colGtwo] (14.5,18) -- (16,18);
	%
	\draw[bigarrow, colA] (4,16) -- (6.5,16);
	%
	\draw[bigarrow, colB] (5.8,12) -- (6,12);
	%
	\draw[bigarrow, colC] (8,8.8) -- (8,9);
	%
	\draw[bigarrow, colBrown] (9,12) -- (11,12);
	\draw[bigarrow, colBrown] (12,13) -- (12,15);
	%
	\draw[myarrow, colP] (12,18) -- (12,19.5);
	\draw[myarrow, colP] (13.5,22) -- (15,22);
	%
	\draw[bigarrow, colBC] (12,4) -- (14,4);
	\draw[bigarrow, colBC] (24,8) -- (24,10);
	
	%
	\node[leafnode, colA] at (0,14) {};
	\node[leafnode, colB] at (2,10) {};
	\node[leafnode, colC] at (4,6) {};
	\node[leafnode, colBC] at (6,4) {};
	
	
	
	%
	\node[coalnode, fill=colBrown] at (8,12) {};
	\node[coalnode, fill=colP] at (12,16) {};
	
	
	%
	\node[rootnode] at (16,22) {};
	\node[ghostend, draw=colGone] at (20,20) {};
	\node[ghostend, draw=colGtwo] at (24,18) {};
	%
	\node[leafnode, colBC] at (24,12) {};
	
	
	
	%
	\begin{scope}[shift={(30,6)}]
		%
		\node[anchor=west, font=\small\bfseries] at (0,14) {Particles};
		\draw[styleA] (0,12.5) -- (2,12.5); \node[anchor=west] at (2.5,12.5) {\small $I_1=[1,2)$};
		\draw[styleB] (0,11) -- (2,11); \node[anchor=west] at (2.5,11) {\small $I_2=[2,3)$};
		\draw[styleC] (0,9.5) -- (2,9.5); \node[anchor=west] at (2.5,9.5) {\small $I_3=[3,4)$};
		\draw[styleD] (0,8) -- (2,8); \node[anchor=west] at (2.5,8) {\small $I_4=[4,5)=H'$};
		\draw[styleBC] (0,6.5) -- (2,6.5); \node[anchor=west] at (2.5,6.5) {\small $[2,4)$};
		\draw[styleP] (0,5) -- (2,5); \node[anchor=west] at (2.5,5) {\small $[1,4)=H$};
		%
		\node[anchor=west, font=\small\bfseries] at (0,3) {Ghosts};
		\draw[styleGone] (0,1.5) -- (2,1.5); \node[anchor=west] at (2.5,1.5) {\small $2$};
		\draw[styleGtwo] (0,0) -- (2,0); \node[anchor=west] at (2.5,0) {\small $3$};
	\end{scope}
\end{tikzpicture}

\caption{\textbf{Running example: coalescence pattern $3{+}1$.}
	A~\emph{performance} records the collision structure on a spacetime graph---here
	the lattice $\ZZ^2$ with North/East steps. Four particles start at
	$x_{I_1}$, $x_{I_2}$, $x_{I_3}$, $x_{I_4}$ (leaves, colored dots). Particles
	$I_2$ and $I_3$ meet at $c_3$, merging into $[2,4)$; then $I_1$ and
	$[2,4)$ meet at $c_2$, forming heir $H=[1,4)$ which ends at the root
	$y_{[1,4)}$. Particle $I_4$ does not coalesce; it is heir $H'=[4,5)$.
	Ghost paths (dashed/dotted) emanate from merger points:
	ghost~$2$ is born at $c_2$, ghost~$3$ at~$c_3$. Note that ghost~$3$ crosses
	through particle $I_1$---ghosts are non-interacting.
	See \Cref{fig:boundary} for the labeling scheme.}
\label{fig:genealogy}

\end{figure}

\begin{figure}[t]

%
\begin{tikzpicture}[scale=0.9]

%
\def\axislen{6}
\def\height{3.5}
\def\rectheight{0.35}

%
\draw[->, thick] (-0.3, 0) -- (\axislen, 0);
\foreach \x in {0,1,2,3,4,5} {
	\draw (\x, -0.1) -- (\x, 0.1);
	\node[below] at (\x, -0.2) {\small $\x$};
}

%
\draw[->, thick] (-0.3, \height) -- (\axislen, \height);
\foreach \x in {0,1,2,3,4,5} {
	\draw (\x, \height-0.1) -- (\x, \height+0.1);
	\node[above] at (\x, \height+0.2) {\small $\x$};
}

%
%
\draw[fill=colA!30, draw=colA, thick, rounded corners=3pt]
    (1.05, 0.15) rectangle (1.95, 0.15+2*\rectheight);
\node[circle, fill=colA, inner sep=1.5pt] (I1circ) at (1.2, 0.15+\rectheight) {};
\node at (1.55, 0.15+\rectheight) {$I_1$};

\draw[fill=colB!30, draw=colB, thick, rounded corners=3pt]
    (2.05, 0.15) rectangle (2.95, 0.15+2*\rectheight);
\node[circle, fill=colB, inner sep=1.5pt] (I2circ) at (2.2, 0.15+\rectheight) {};
\node at (2.55, 0.15+\rectheight) {$I_2$};

\draw[fill=colC!30, draw=colC, thick, rounded corners=3pt]
    (3.05, 0.15) rectangle (3.95, 0.15+2*\rectheight);
\node[circle, fill=colC, inner sep=1.5pt] (I3circ) at (3.2, 0.15+\rectheight) {};
\node at (3.55, 0.15+\rectheight) {$I_3$};

\draw[fill=colBC!30, draw=colBC, thick, rounded corners=3pt]
    (4.05, 0.15) rectangle (4.95, 0.15+2*\rectheight);
\node[circle, fill=colBC, inner sep=1.5pt] (I4circ) at (4.2, 0.15+\rectheight) {};
\node at (4.55, 0.15+\rectheight) {$I_4$};

%
\draw[fill=colP!30, draw=colP, thick, rounded corners=3pt]
    (1.05, \height-0.15-2*\rectheight) rectangle (3.95, \height-0.15);
\node[circle, fill=colP, inner sep=1.5pt] (Hcirc) at (1.2, \height-0.15-\rectheight) {};
\node at (2.5, \height-0.15-\rectheight) {$H$};

\draw[fill=colBC!30, draw=colBC, thick, rounded corners=3pt]
    (4.05, \height-0.15-2*\rectheight) rectangle (4.95, \height-0.15);
\node[circle, fill=colBC, inner sep=1.5pt] (Hpcirc) at (4.2, \height-0.15-\rectheight) {};
\node at (4.55, \height-0.15-\rectheight) {$H'$};

%
\node[circle, draw=colGone, fill=white, line width=1.5pt, inner sep=2pt] (g2circ)
    at (2, \height-0.15-2*\rectheight-0.25) {};
\node[right, colGone, black] at (2, \height-0.15-2*\rectheight-0.4) {\small $2$};

%
\node[circle, draw=colGtwo, fill=white, line width=1.5pt, inner sep=2pt] (g3circ)
    at (3, \height-0.15-2*\rectheight-0.25) {};
\node[right, colGtwo, black] at (3, \height-0.15-2*\rectheight-0.4) {\small $3$};

%
%
\draw[black, thick, ->] (I1circ) to[out=90, in=-90] (Hcirc);
%
\draw[black, thick, ->] (I2circ) to[out=90, in=-120] (g3circ);
%
\draw[black, thick, ->] (I3circ) to[out=90, in=-90] (Hpcirc);
%
\draw[black, thick, ->] (I4circ) to[out=90, in=-120] (g2circ);

\end{tikzpicture}

\caption{\textbf{Interval labeling and the final state.}
Initial particles (\emph{actors}) are labeled by unit intervals; 
final entities (\emph{roles}) by intervals (heirs)
or junction points (ghosts). This diagram shows the same example as
\Cref{fig:genealogy}. Here $n=4$ (\Cref{ex:final-state}): initial
particles $\Actors = \{I_1, I_2, I_3, I_4\}$ and final entities
$\Roles = \{H, 2, 3, H'\}$. Heirs $H = [1,4)$ and $H' = [4,5)$;
ghosts appear at junctions $2$ and~$3$.
The $\min$ function is indicated by the small dots: each interval $[a,b)$
has a dot at position~$a$ (its left endpoint), so $\min$ reads off
the horizontal coordinate of the dot.
Arrows show one bijection $\pi$: $I_1 \mapsto H$,\quad $I_2 \mapsto 3$,\quad
$I_3 \mapsto H'$,\quad $I_4 \mapsto 2$ between the initial particles
and the final entities.
Under $\min$, this becomes the permutation
$1 \mapsto 1$,\quad $2 \mapsto 3$,\quad $3 \mapsto 4$,\quad $4 \mapsto 2$---the
$3$-cycle $(2\ 3\ 4)$ with sign~$+1$.}
\label{fig:boundary}

\end{figure}

\end{document}


==> figures/fig-castings.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
%
%
%
%
%
%
%

\begin{figure}[t]
\centering

%
%

\pgfmathsetmacro{\arcrad}{0.35}

%
\begin{tikzpicture}[scale=0.55]
  %
  \begin{scope}
    \clip (-0.2,-0.2) rectangle (11.2,6.2);

    %
    \foreach \x in {-1,...,12} {
      \foreach \t in {-1,...,7} {
        \pgfmathparse{mod(\x+\t,2)==0 ? 1 : 0}
        \ifnum\pgfmathresult>0
          \fill[gray!30] (\x,\t) circle (1.5pt);
        \fi
      }
    }

    %
    \foreach \x in {-2,0,2,4,6,8,10,12} {
      \foreach \t in {-2,0,2,4,6,8} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
    \foreach \x in {-1,1,3,5,7,9,11} {
      \foreach \t in {-1,1,3,5,7} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
  \end{scope}

  %
  \draw[->, thick] (-0.3,0) -- (11,0) node[right] {$x$};
  \draw[->, thick] (0,-0.3) -- (0,6.7) node[above] {$t$};

  %
  \draw (-0.1, 6) -- (0.1, 6);
  \node[left] at (-0.15,6) {\small $T$};

  %
  \coordinate (collision) at (4,2);
  \coordinate (beforeArc) at (5,1);   %
  \coordinate (afterArc) at (3,3);    %

  %
  \pgfmathanglebetweenpoints{\pgfpointanchor{collision}{center}}{\pgfpointanchor{beforeArc}{center}}
  \edef\angBin{\pgfmathresult}
  \pgfmathanglebetweenpoints{\pgfpointanchor{collision}{center}}{\pgfpointanchor{afterArc}{center}}
  \edef\angBout{\pgfmathresult}
  \pgfmathsetmacro{\arcEndB}{\angBout < \angBin ? \angBout + 360 : \angBout}

  %
  \draw[particleC] (6,0) -- (7,1) -- (6,2) -- (5,3) -- (6,4) -- (7,5) -- (6,6);

  %
  \draw[particleA] (2,0) -- (3,1) -- (collision);
  \draw[particleAg] (collision) -- (5,3);
  \draw[particleAg, transform canvas={shift={(0.1,-0.1)}}]
    (5,3) -- (6,4) -- (7,5);
  \draw[particleAg] (7,5) -- (8,6);

  %
  \draw[colB, double, double distance=2pt, line width=0.6pt]
    (4,0) -- (beforeArc)
    -- ([shift={(\angBin:\arcrad)}]collision)
    arc[start angle=\angBin, end angle=\arcEndB, radius=\arcrad]
    -- (afterArc) -- (2,4) -- (3,5) -- (4,6);

  %
  \node[circle, fill=white, inner sep=0pt, minimum size=5pt,
        line width=0.8pt, draw=black] at (collision) {};
  \node[left=0.2] at (collision) {\small $c$};

  %
  \fill[colA] (2,0) circle (4pt);
  \fill[colB] (4,0) circle (4pt);
  \fill[colC] (6,0) circle (4pt);

  %
  \node[below] at (2,-0.15) {\small $x_1$};
  \node[below] at (4,-0.15) {\small $x_2$};
  \node[below] at (6,-0.15) {\small $x_3$};

  %
  \fill[colB] (4,6) circle (4pt);
  \fill[colC] (6,6) circle (4pt);
  \draw[colA, fill=white, line width=1.5pt] (8,6) circle (4pt);

  %
  \node[above] at (4,6.15) {\small $y_H$};
  \node[above] at (6,6.15) {\small $y_{H'}$};
  \node[above] at (8,6.15) {\small $y_g$};

  %
  \begin{scope}[shift={(11,1)}]
    \draw[particleA] (0,4.6) -- (0.7,4.6);
    \draw[particleAg] (0,4.2) -- (0.7,4.2);
    \node[right, align=left, inner sep=1pt] at (0.8,4.4)
      {\small particle $1$\\[-3pt]\small $\to$ ghost at $y_g$};
    \draw[particleB] (0,2.8) -- (0.7,2.8);
    \node[right, align=left, inner sep=1pt] at (0.8,2.8)
      {\small particle $2$\\[-3pt]\small $\to$ heir $1$ at $y_H$};
    \draw[particleC] (0,1.2) -- (0.7,1.2);
    \node[right, align=left, inner sep=1pt] at (0.8,1.2)
      {\small particle $3$\\[-3pt]\small $\to$ heir $2$ at $y_{H'}$};
  \end{scope}

\end{tikzpicture}

\caption{\textbf{Successful casting: actor-based view of a performance.}
This is a casting---a bijection $\pi$ from actors to roles together with the
paths realizing it---but it also displays a \emph{performance}: the same
coalescence as \Cref{fig:intro-21}, now with each actor's identity tracked
through the crossing. Here $\pi$ sends particle~$1$ (solid) to the ghost
at~$y_g$, particle~$2$ (double) to the heir at~$y_H$, and particle~$3$ (zigzag)
to the heir at~$y_{H'}$; the line styles persist past~$c$, revealing who went
where. The casting is \emph{successful}: the crossing at~$c$ is a valid
coalescence---one of the two meeting paths is destined for the ghost, so the
crossing is not spurious---and rehearsal reconstructs exactly the performance
of \Cref{fig:intro-21}.}
\label{fig:actor-bijection}
\end{figure}

\begin{figure}[t]
%
\begin{tikzpicture}[scale=0.55]
  %
  \begin{scope}
    \clip (-0.2,-0.2) rectangle (11.2,6.2);

    %
    \foreach \x in {-1,...,12} {
      \foreach \t in {-1,...,7} {
        \pgfmathparse{mod(\x+\t,2)==0 ? 1 : 0}
        \ifnum\pgfmathresult>0
          \fill[gray!30] (\x,\t) circle (1.5pt);
        \fi
      }
    }

    %
    \foreach \x in {-2,0,2,4,6,8,10,12} {
      \foreach \t in {-2,0,2,4,6,8} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
    \foreach \x in {-1,1,3,5,7,9,11} {
      \foreach \t in {-1,1,3,5,7} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
  \end{scope}

  %
  \draw[->, thick] (-0.3,0) -- (11,0) node[right] {$x$};
  \draw[->, thick] (0,-0.3) -- (0,6.7) node[above] {$t$};

  %
  \draw (-0.1, 6) -- (0.1, 6);
  \node[left] at (-0.15,6) {\small $T$};

  %
  \coordinate (spurious) at (4,2);

  %
  \draw[particleC] (6,0) -- (7,1) -- (6,2) -- (5,3);
  \draw[particleC, transform canvas={shift={(0.1,-0.1)}}]
    (5,3) -- (6,4) -- (7,5);
  \draw[particleC] (7,5) -- (8,6);

  %
  \draw[particleA] (2,0) -- (3,1) -- (spurious) -- (3,3) -- (2,4) -- (3,5) -- (4,6);

  %
  \draw[particleB] (4,0) -- (5,1) -- (spurious) -- (5,3) -- (6,4) -- (7,5) -- (6,6);

  %
  \draw[red, line width=2pt] (spurious) circle (0.4);
  \node[font=\large\bfseries, red, right=0.2] at (spurious) {!};
  \node[left=0.3] at (spurious) {\small $c$};

  %
  \fill[colA] (2,0) circle (4pt);
  \fill[colB] (4,0) circle (4pt);
  \fill[colC] (6,0) circle (4pt);

  %
  \node[below] at (2,-0.15) {\small $x_1$};
  \node[below] at (4,-0.15) {\small $x_2$};
  \node[below] at (6,-0.15) {\small $x_3$};

  %
  \fill[colA] (4,6) circle (4pt);
  \fill[colB] (6,6) circle (4pt);
  \draw[colC, fill=white, line width=1.5pt] (8,6) circle (4pt);

  %
  \node[above] at (4,6.15) {\small $y_H$};
  \node[above] at (6,6.15) {\small $y_{H'}$};
  \node[above] at (8,6.15) {\small $y_g$};

  %
  \begin{scope}[shift={(11,0.5)}]
    \draw[particleA] (0,5.0) -- (0.7,5.0);
    \node[right, align=left, inner sep=1pt] at (0.8,5.0)
      {\small particle $1$\\[-3pt]\small $\to$ heir $1$ at $y_H$};
    \draw[particleB] (0,3.4) -- (0.7,3.4);
    \node[right, align=left, inner sep=1pt] at (0.8,3.4)
      {\small particle $2$\\[-3pt]\small $\to$ heir $2$ at $y_{H'}$};
    \draw[particleC] (0,1.8) -- (0.7,1.8);
    \node[right, align=left, inner sep=1pt] at (0.8,1.8)
      {\small particle $3$\\[-3pt]\small $\to$ ghost at $y_g$};
  \end{scope}

\end{tikzpicture}

\caption{\textbf{Failed casting: a spurious crossing.}
The same endpoints as \Cref{fig:actor-bijection}, realized by different paths
and a different bijection: here $\pi$ sends particle~$1$ to the heir at~$y_H$,
particle~$2$ to the heir at~$y_{H'}$, and particle~$3$ to the ghost at~$y_g$.
Scanning crossings in chronological order, rehearsal reaches~$c$, where the
paths of particles~$1$ and~$2$ meet; but neither is destined for the ghost
role---both end at heir positions---so the crossing cannot be read as a
coalescence. It is \emph{spurious}. Rehearsal therefore terminates and
produces no performance: its only output in this failed case is the spurious
crossing~$c$ together with the two actors that triggered it, particles~$1$
and~$2$. Segment swap takes exactly this data, exchanging the two actors' path
suffixes at~$c$ to pair the failed casting with a sign-opposite partner
(\Cref{sec:proof-swap}).}
\label{fig:failed-casting}

\end{figure}

\end{document}


==> figures/fig-companion-papers.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
\begin{figure}[t]
\centering
\ifdefined\tikzexternalize\tikzset{external/export=false}\fi%
\begin{tikzpicture}[
  papernode/.style={
    draw=colB, very thick, rounded corners=4pt,
    minimum width=3.8cm, minimum height=1.6cm,
    text width=3.4cm, align=center,
    font=\small
  },
  dashednode/.style={
    papernode, densely dotted, draw=colA
  },
  implyarrow/.style={
    -{Implies}, double, double distance=2pt,
    thick
  },
  paralleline/.style={
    dashed, thick
  },
  collabel/.style={
    font=\small\itshape, text width=3.8cm,
    align=center
  }
]

%
\def\Wx{0}      %
\def\Ex{8.0}    %
\def\Ty{1.0}    %
\def\My{-1.5}   %
\def\By{-4.0}   %
\def\Bpad{2.3}  %
\def\Btop{2.2}  %
\def\Bbot{-5.2} %

%
\draw[black!30, thick, dashed, rounded corners=12pt]
  ({\Wx-\Bpad}, \Bbot) rectangle ({\Wx+\Bpad}, \Btop);
\draw[black!30, thick, dashed, rounded corners=12pt]
  ({\Ex-\Bpad}, \Bbot) rectangle ({\Ex+\Bpad}, \Btop);

%
\node[collabel] at (\Wx, {\Bbot-0.8})
  {exact combinatorial\\formulas};
\node[collabel] at (\Ex, {\Bbot-0.8})
  {probability\\applications};

%
\node[papernode] (NW) at (\Wx, \Ty)
  {this paper\\[2pt]
   ghost particle method};

\node[papernode] (NE) at (\Ex, \Ty)
  {\cite{Sniady2026coalescenceApplications}\\[2pt]
   wall-particle system};

\node[dashednode] (SW) at (\Wx, \By)
  {\cite{Sniady2026annihilation}\\[2pt]
   ghost pair method};

\node[papernode] (ME) at (\Ex, \My)
  {\cite{BSTU2026}\\[2pt]
   example: P\'olya web};

\node[papernode] (SE) at (\Ex, \By)
  {\cite{Sniady2026pfaffian}\\[2pt]
   Pfaffian structure\\of walls};

%
\draw[implyarrow] (NW) -- (NE)
  node[midway, above, font=\small] {application};

\draw[implyarrow] (SW) -- (SE)
  node[midway, above, font=\small,
       text width=2cm, align=center]
    {cancellative\\labeling};

%
\draw[implyarrow] (NE) -- (ME);
\draw[implyarrow] (SE) -- (ME);

%
\draw[paralleline] (NW) -- (SW)
  node[midway, left, font=\small\itshape,
       text width=1.8cm, align=right]
    {parallel\\constructions};

\end{tikzpicture}

\vspace{1.5em}
\begin{tikzpicture}[font=\small]
  \draw[colB, very thick, rounded corners=3pt]
    (0,0) rectangle (0.8,0.4);
  \node[right] at (0.9, 0.2) {coalescence};
  \draw[colA, very thick, densely dotted,
        rounded corners=3pt]
    (3.8,0) rectangle (4.6,0.4);
  \node[right] at (4.7, 0.2) {annihilation};
\end{tikzpicture}

\caption{\textbf{This paper and its four companions.} Two parallel
combinatorial constructions---the ghost particle method for coalescence
developed here and the ghost pair method for annihilation---yield exact
determinant formulas. These are applied to probability, giving gap
distributions and Warren's formula and the Pfaffian structure of walls,
and both lines converge on the P\'olya web as a worked example.}
\label{fig:companion-papers}
\end{figure}

\end{document}


==> figures/fig-consecutive-collision.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
%
%
\tikzset{
  nosign radius/.initial=0.38,
  nosign/.pic={
    \draw[red, line width=1.3pt] (0,0)
      circle[radius={\pgfkeysvalueof{/tikz/nosign radius}}];
    \draw[red, line width=1.3pt]
      (-135:{\pgfkeysvalueof{/tikz/nosign radius}})
      -- (45:{\pgfkeysvalueof{/tikz/nosign radius}});
  },
}

%
%
%
%
%
%
%
%
%

\begin{figure}[t]
\centering
\captionsetup[subfigure]{justification=centering}

%
\subfloat[]{%
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill, inner sep=1.5pt}]

\draw[gray, thick] (0, 0) -- (6, 0);
\draw[gray, thick] (0, 5) -- (6, 5);
\node[right] at (6.1, 0) {$\mathcal{X}$};
\node[right] at (6.1, 5) {$\mathcal{Y}$};

%
\node[vertex, colB] (a0) at (1, 0) {};   \node[below] at (a0) {$A$};
\node[vertex, colB] at (5, 5) {};
%
\node[vertex, colA] (b0) at (5, 0) {};   \node[below] at (b0) {$B$};
\node[vertex, colA] at (1, 5) {};

%
\draw[particleA] (5, 0) -- (1, 5);
%
%
%
\draw[particleB] (1, 0) -- (2.4, 1.75);
\draw[white, line width=6pt]
  (2.4, 1.75) to[out=95, in=175] (3.0, 2.95) to[out=-5, in=140] (3.6, 3.25);
\draw[particleB]
  (2.4, 1.75) to[out=95, in=175] (3.0, 2.95) to[out=-5, in=140] (3.6, 3.25);
\draw[particleB] (3.6, 3.25) -- (5, 5);

%
\pic at (4.5, 2.35) {nosign};

%
\node[font=\scriptsize] at (1.75, 2.95) {bridge};

\end{tikzpicture}%
\label{fig:planarity-p1}%
}
\hfill
%
\subfloat[]{%
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill, inner sep=1.5pt},
    collision/.style={circle, fill=black, inner sep=1.8pt}]

\draw[gray, thick] (0, 0) -- (6.4, 0);
\draw[gray, thick] (0, 5) -- (6.4, 5);
\node[right] at (6.5, 0) {$\mathcal{X}$};
\node[right] at (6.5, 5) {$\mathcal{Y}$};

%
\node[vertex, colA] (a0) at (1, 0) {};   \node[below] at (a0) {$A$};
\node[vertex, colB] (b0) at (3, 0) {};   \node[below] at (b0) {$B$};
\node[vertex, colC] (c0) at (5, 0) {};   \node[below] at (c0) {$C$};

%
\node[vertex, colA] at (1, 5) {};
\node[vertex, colB] at (3, 5) {};
\node[vertex, colC] at (5, 5) {};

%
\node[collision] (v) at (3, 2.5) {};
\node[left=2pt] at (v) {$v$};

%
\node[collision] (w) at (3.95, 3.6) {};
\node[left=2pt] at (w) {$w$};

%
\draw[particleA] (1, 0) -- (v) -- (1, 5);

%
\draw[particleC] (5, 0) -- (4.45, 0.69);     %
\draw[particleC] (3.95, 1.31) -- (v);        %
\draw[particleC] (v) -- (w) -- (5, 5);        %

%
%
\draw[particleB] (3, 0) -- (3.9, 0.8);       %
%
\draw[white, line width=6pt]
  (3.9, 0.8) to[out=60, in=180] (4.45, 1.5) to[out=0, in=120] (5.05, 1.2);
\draw[particleB]
  (3.9, 0.8) to[out=60, in=180] (4.45, 1.5) to[out=0, in=120] (5.05, 1.2);
%
\draw[particleB]
  (5.05, 1.2) to[out=40, in=-85] (5.5, 2.5) to[out=95, in=-25] (w);
\draw[particleB] (w) -- (3, 5);              %

%
\pic at (6.25, 1.45) {nosign};

%
%
\node[font=\scriptsize] at (4.5, 2.05) {bridge};

\end{tikzpicture}%
\label{fig:planarity-p2}%
}

\caption{\textbf{The two planarity conditions} (\Cref{def:planar}), each shown
as a \emph{forbidden} configuration; time runs upward, with sources in
$\mathcal{X}$ (bottom) and targets in $\mathcal{Y}$ (top).
\textbf{(a)~Crossing property~\ref{itm:P1-crossing}.} Paths $A$ and $B$ have
swapped endpoints---$A$ runs from the left source to the right target and $B$
vice versa---yet reach them \emph{without} intersecting, one bridging over the
other. Condition~\ref{itm:P1-crossing} forbids this: paths with swapped
endpoints must cross.
\textbf{(b)~Consecutive collision property~\ref{itm:P2-consecutive}.} Paths
$A$ and $C$ intersect at the shared vertex $v \in A \cap C$.
The intermediate path~$B$ meets $A\cup C$ only at the vertex marked~$w$,
which lies \emph{above}~$v$.
Condition~\ref{itm:P2-consecutive} forbids this: $B$ must share a vertex
with $A$ or~$C$ at or before~$v$.}
\label{fig:planarity}

\end{figure}

\end{document}


==> figures/fig-intro-21.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
%
%
%
%
%
%
%
%
%
%

\begin{figure}[t]
\centering

%
%

\begin{tikzpicture}[scale=0.55]
  %
  \begin{scope}
    \clip (-0.2,-0.2) rectangle (11.2,6.2);

    %
    \foreach \x in {-1,...,12} {
      \foreach \t in {-1,...,7} {
        \pgfmathparse{mod(\x+\t,2)==0 ? 1 : 0}
        \ifnum\pgfmathresult>0
          \fill[gray!30] (\x,\t) circle (1.5pt);
        \fi
      }
    }

    %
    \foreach \x in {-2,0,2,4,6,8,10,12} {
      \foreach \t in {-2,0,2,4,6,8} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
    \foreach \x in {-1,1,3,5,7,9,11} {
      \foreach \t in {-1,1,3,5,7} {
        \draw[gray!30, thin] (\x,\t) -- (\x-1,\t+1);
        \draw[gray!30, thin] (\x,\t) -- (\x+1,\t+1);
      }
    }
  \end{scope}

  %
  \draw[->, thick] (-0.3,0) -- (11,0) node[right] {$x$};
  \draw[->, thick] (0,-0.3) -- (0,6.7) node[above] {$t$};

  %
  \draw (-0.1, 6) -- (0.1, 6);
  \node[left] at (-0.15,6) {\small $T$};

  %
  \fill[colA] (2,0) circle (4pt);
  \fill[colB] (4,0) circle (4pt);
  \fill[colC] (6,0) circle (4pt);

  %
  \node[below] at (2,-0.15) {\small $x_1$};
  \node[below] at (4,-0.15) {\small $x_2$};
  \node[below] at (6,-0.15) {\small $x_3$};

  %
  %
  \draw[particleA] (2,0) -- (3,1) -- (4,2);

  %
  %
  \draw[particleB] (4,0) -- (5,1) -- (4,2);

  %
  %
  \draw[styleHeir] (4,2) -- (3,3) -- (2,4) -- (3,5) -- (4,6);

  %
  %
  %
  %
  \draw[styleGhost] (4,2) -- (5,3);
  \draw[styleGhost, transform canvas={shift={(0.1,-0.1)}}]
    (5,3) -- (6,4) -- (7,5);
  \draw[styleGhost] (7,5) -- (8,6);

  %
  %
  %
  \draw[particleC] (6,0) -- (7,1) -- (6,2) -- (5,3) -- (6,4) -- (7,5) -- (6,6);

  %
  \fill[black] (4,2) circle (5pt);
  \node[left=0.2] at (4,2) {\small $c$};

  %
  \fill[colP] (4,6) circle (4pt);                                    %
  \fill[colC] (6,6) circle (4pt);                                    %
  \draw[colGone, fill=white, line width=1.5pt] (8,6) circle (4pt);   %

  %
  \node[above] at (4,6.15) {\small $y_H$};
  \node[above] at (6,6.15) {\small $y_{H'}$};
  \node[above] at (8,6.15) {\small $y_g$};

  %
  \begin{scope}[shift={(11,0.8)}]
    \draw[particleA] (0,5.2) -- (0.7,5.2);
    \node[right] at (0.8,5.2) {\small particle $1$};
    \draw[particleB] (0,4.4) -- (0.7,4.4);
    \node[right] at (0.8,4.4) {\small particle $2$};
    \draw[styleHeir] (0,3.6) -- (0.7,3.6);
    \node[right] at (0.8,3.6) {\small heir $H$};
    \draw[styleGhost] (0,2.8) -- (0.7,2.8);
    \node[right] at (0.8,2.8) {\small ghost $g$};
    \draw[particleC] (0,2.0) -- (0.7,2.0);
    \node[right] at (0.8,2.0) {\small particle $3$ = heir $H'$};
  \end{scope}

\end{tikzpicture}

\caption{\textbf{Coalescence on the checkerboard lattice (pattern $2{+}1$).}
Three particles start at $x_1 < x_2 < x_3$. Particles~$1$ (solid) and~$2$
(double) coalesce at~$c$, producing heir~$H$ (ticked) and a ghost (dotted).
Particle~$3$ (zigzag) does not coalesce; it is heir~$H'$.
The ghost shares two edges with heir~$H'$ (shown offset)---ghosts do not
interact and may cross any path freely. Final positions: $y_H < y_{H'} < y_g$.}
\label{fig:intro-21}

\end{figure}

\end{document}


==> figures/fig-matrix-structure-v2.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
%
%
%
%
%
%

\begin{figure}[t]
\centering

\begin{tikzpicture}[scale=0.95]

%
\def\cellsize{2.4}

%
\colorlet{cbYellow}{colMatrixHeir}   %
\colorlet{cbOrange}{colMatrixPlus}   %
\colorlet{cbPurple}{colMatrixMinus}  %

%
\pgfdeclarepatternformonly{dashed ne lines}
  {\pgfpoint{-0.1cm}{-0.1cm}}{\pgfpoint{0.4cm}{0.4cm}}
  {\pgfpoint{0.3cm}{0.3cm}}
  {\pgfsetlinewidth{0.6pt}\pgfsetdash{{2pt}{2pt}}{0pt}
   \pgfpathmoveto{\pgfpoint{-0.1cm}{-0.1cm}}
   \pgfpathlineto{\pgfpoint{0.4cm}{0.4cm}}\pgfusepath{stroke}}

%
\pgfdeclarepatternformonly{solid nw lines}
  {\pgfpoint{-0.1cm}{-0.1cm}}{\pgfpoint{0.4cm}{0.4cm}}
  {\pgfpoint{0.3cm}{0.3cm}}
  {\pgfsetlinewidth{0.6pt}\pgfpathmoveto{\pgfpoint{-0.1cm}{0.4cm}}
   \pgfpathlineto{\pgfpoint{0.4cm}{-0.1cm}}\pgfusepath{stroke}}

\tikzset{
    cellHeir/.style={fill=cbYellow, draw=black, line width=0.5pt},
    cellPlus/.style={fill=cbOrange, postaction={pattern=dashed ne lines, pattern color=black},
                     draw=black, line width=0.5pt},
    cellMinus/.style={fill=cbPurple, postaction={pattern=solid nw lines, pattern color=black},
                      draw=black, line width=0.5pt},
    entrylabel/.style={font=\scriptsize, fill=white, inner sep=1pt},
}

%
%
%

%
\draw[cellHeir] (0*\cellsize, 3*\cellsize) rectangle (1*\cellsize, 4*\cellsize);
\node[entrylabel] at (0.5*\cellsize, 3.5*\cellsize) {$p(x_1 \to y_H)$};

\draw[cellMinus] (1*\cellsize, 3*\cellsize) rectangle (2*\cellsize, 4*\cellsize);
\node[entrylabel] at (1.5*\cellsize, 3.5*\cellsize) {$-[\varepsilon_g^-]\, p(x_1 \to y_g)$};

\draw[cellHeir] (2*\cellsize, 3*\cellsize) rectangle (3*\cellsize, 4*\cellsize);
\node[entrylabel] at (2.5*\cellsize, 3.5*\cellsize) {$p(x_1 \to y_{H'})$};

\draw[cellMinus] (3*\cellsize, 3*\cellsize) rectangle (4*\cellsize, 4*\cellsize);
\node[entrylabel] at (3.5*\cellsize, 3.5*\cellsize) {$-[\varepsilon_{g'}^-]\, p(x_1 \to y_{g'})$};

%
\draw[cellHeir] (0*\cellsize, 2*\cellsize) rectangle (1*\cellsize, 3*\cellsize);
\node[entrylabel] at (0.5*\cellsize, 2.5*\cellsize) {$p(x_2 \to y_H)$};

\draw[cellPlus] (1*\cellsize, 2*\cellsize) rectangle (2*\cellsize, 3*\cellsize);
\node[entrylabel] at (1.5*\cellsize, 2.5*\cellsize) {$[\varepsilon_g^+]\, p(x_2 \to y_g)$};

\draw[cellHeir] (2*\cellsize, 2*\cellsize) rectangle (3*\cellsize, 3*\cellsize);
\node[entrylabel] at (2.5*\cellsize, 2.5*\cellsize) {$p(x_2 \to y_{H'})$};

\draw[cellMinus] (3*\cellsize, 2*\cellsize) rectangle (4*\cellsize, 3*\cellsize);
\node[entrylabel] at (3.5*\cellsize, 2.5*\cellsize) {$-[\varepsilon_{g'}^-]\, p(x_2 \to y_{g'})$};

%
\draw[cellHeir] (0*\cellsize, 1*\cellsize) rectangle (1*\cellsize, 2*\cellsize);
\node[entrylabel] at (0.5*\cellsize, 1.5*\cellsize) {$p(x_3 \to y_H)$};

\draw[cellPlus] (1*\cellsize, 1*\cellsize) rectangle (2*\cellsize, 2*\cellsize);
\node[entrylabel] at (1.5*\cellsize, 1.5*\cellsize) {$[\varepsilon_g^+]\, p(x_3 \to y_g)$};

\draw[cellHeir] (2*\cellsize, 1*\cellsize) rectangle (3*\cellsize, 2*\cellsize);
\node[entrylabel] at (2.5*\cellsize, 1.5*\cellsize) {$p(x_3 \to y_{H'})$};

\draw[cellMinus] (3*\cellsize, 1*\cellsize) rectangle (4*\cellsize, 2*\cellsize);
\node[entrylabel] at (3.5*\cellsize, 1.5*\cellsize) {$-[\varepsilon_{g'}^-]\, p(x_3 \to y_{g'})$};

%
\draw[cellHeir] (0*\cellsize, 0*\cellsize) rectangle (1*\cellsize, 1*\cellsize);
\node[entrylabel] at (0.5*\cellsize, 0.5*\cellsize) {$p(x_4 \to y_H)$};

\draw[cellPlus] (1*\cellsize, 0*\cellsize) rectangle (2*\cellsize, 1*\cellsize);
\node[entrylabel] at (1.5*\cellsize, 0.5*\cellsize) {$[\varepsilon_g^+]\, p(x_4 \to y_g)$};

\draw[cellHeir] (2*\cellsize, 0*\cellsize) rectangle (3*\cellsize, 1*\cellsize);
\node[entrylabel] at (2.5*\cellsize, 0.5*\cellsize) {$p(x_4 \to y_{H'})$};

\draw[cellPlus] (3*\cellsize, 0*\cellsize) rectangle (4*\cellsize, 1*\cellsize);
\node[entrylabel] at (3.5*\cellsize, 0.5*\cellsize) {$[\varepsilon_{g'}^+]\, p(x_4 \to y_{g'})$};

%
\node[left] at (0, 3.5*\cellsize) {$x_1$};
\node[left] at (0, 2.5*\cellsize) {$x_2$};
\node[left] at (0, 1.5*\cellsize) {$x_3$};
\node[left] at (0, 0.5*\cellsize) {$x_4$};

%
\node[above] at (0.5*\cellsize, 4*\cellsize) {$H$};
\node[above] at (1.5*\cellsize, 4*\cellsize) {$g$};
\node[above] at (2.5*\cellsize, 4*\cellsize) {$H'$};
\node[above] at (3.5*\cellsize, 4*\cellsize) {$g'$};

%
\node[below, font=\footnotesize] at (0.5*\cellsize, 0) {heir};
\node[below, font=\footnotesize] at (1.5*\cellsize, 0) {ghost};
\node[below, font=\footnotesize] at (2.5*\cellsize, 0) {heir};
\node[below, font=\footnotesize] at (3.5*\cellsize, 0) {ghost};

%
\draw[line width=3pt, black]
    (0, 4*\cellsize) -- (1*\cellsize, 4*\cellsize) -- (1*\cellsize, 3*\cellsize) --
    (2*\cellsize, 3*\cellsize) -- (2*\cellsize, 2*\cellsize) --
    (3*\cellsize, 2*\cellsize) -- (3*\cellsize, 1*\cellsize) --
    (4*\cellsize, 1*\cellsize) -- (4*\cellsize, 0);

%
\begin{scope}[shift={(-1, -1.8)}]
  \draw[cellHeir] (0, 0) rectangle (0.5, 0.5);
  \node[right, font=\small] at (0.6, 0.25) {heir column};

  \draw[cellMinus] (4, 0) rectangle (4.5, 0.5);
  \node[right, font=\small] at (4.6, 0.25) {above step ($i <g $)};

  \draw[cellPlus] (9, 0) rectangle (9.5, 0.5);
  \node[right, font=\small] at (9.6, 0.25) {below step ($i \geq g$)};
\end{scope}

\end{tikzpicture}

\caption{\textbf{The coalescence matrix: staircase structure.}
Matrix $M$ for the $2{+}2$ coalescence pattern:
the initial particles $1$ and $2$ merge into heir~$H$;
the initial particles $3$ and $4$ merge into heir~$H'$.
Heir columns (yellow) contain plain transition probabilities
$p(x_i \to y_H)$, $p(x_i \to y_{H'})$.
Ghost columns show the staircase pattern with
the thick staircase line separating the two regions.
(With the notations of
\cref{sec:setup-coalescence,sec:setup-final}, the heir $H$
corresponds to the interval $[1,3)$, and its ghost $g$
corresponds to the junction $2$;
similarly the heir $H'$ corresponds to the
interval $[3,5)$ and its ghost $g'$ to the junction $4$,
so that the columns $H, g, H', g'$ correspond to the final
entities $[1,3),\, 2,\, [3,5),\, 4$ listed in $\min$-order, with
$\min$-values $1 < 2 < 3 < 4$.)
}
\label{fig:matrix-structure}
\end{figure}

\end{document}


==> figures/fig-n3-example.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
\begin{figure}[t]
\centering

%
\subfloat[]{
\begin{tikzpicture}[scale=1.0]

\def\width{5.5}
\def\height{3}
\pgfmathsetmacro{\arcrad}{0.28}
\def\centralsize{5pt}

%
%
\tikzset{
    styleA/.style={line width=2pt},
    styleAg/.style={line width=2pt, dotted},
    styleB/.style={double, double distance=2pt, line width=0.6pt},
    styleBg/.style={double, double distance=2pt, line width=0.6pt, dotted},
    styleC/.style={line width=1.5pt, decorate, decoration={zigzag, amplitude=1pt, segment length=4pt}},
    styleCg/.style={line width=1pt, dotted},
}

\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
\node[right] at (\width/2, 0) {$\mathcal{X}$};
\node[right] at (\width/2, \height) {$\mathcal{Y}$};

%
\pgfmathsetmacro{\xA}{-1.8}
\pgfmathsetmacro{\xB}{0}
\pgfmathsetmacro{\xC}{1.8}
\pgfmathsetmacro{\xGtwo}{-1.5}
\pgfmathsetmacro{\xS}{0}
\pgfmathsetmacro{\xGthree}{1.5}

%
\pgfmathsetmacro{\tThree}{\xC / (\xC - \xGtwo + \xGthree)}
\pgfmathsetmacro{\jThreeX}{\xGthree * \tThree}
\pgfmathsetmacro{\jThreeY}{\tThree * \height}

%
\pgfmathsetmacro{\tTwo}{(\xC - \xA) / (\xS - \xA - \xGtwo + \xC)}
\pgfmathsetmacro{\jTwoX}{\xA + (\xS - \xA) * \tTwo}
\pgfmathsetmacro{\jTwoY}{\tTwo * \height}

\coordinate (startA) at (\xA, 0);
\coordinate (startB) at (\xB, 0);
\coordinate (startC) at (\xC, 0);
\coordinate (endS) at (\xS, \height);
\coordinate (endGtwo) at (\xGtwo, \height);
\coordinate (endGthree) at (\xGthree, \height);
\coordinate (Vthree) at (\jThreeX, \jThreeY);
\coordinate (Vtwo) at (\jTwoX, \jTwoY);

%
\pgfmathanglebetweenpoints{\pgfpointanchor{Vthree}{center}}{\pgfpointanchor{startC}{center}}
\edef\angThreeIn{\pgfmathresult}
\pgfmathanglebetweenpoints{\pgfpointanchor{Vthree}{center}}{\pgfpointanchor{Vtwo}{center}}
\edef\angThreeOut{\pgfmathresult}
\pgfmathsetmacro{\arcEndThree}{\angThreeOut < \angThreeIn ? \angThreeOut + 360 : \angThreeOut}

%
\pgfmathanglebetweenpoints{\pgfpointanchor{Vtwo}{center}}{\pgfpointanchor{startA}{center}}
\edef\angHeirIn{\pgfmathresult}
\pgfmathanglebetweenpoints{\pgfpointanchor{Vtwo}{center}}{\pgfpointanchor{endS}{center}}
\edef\angHeirOut{\pgfmathresult}
%
\pgfmathsetmacro{\arcEndHeir}{\angHeirOut > \angHeirIn ? \angHeirOut - 360 : \angHeirOut}

%
\pgfmathanglebetweenpoints{\pgfpointanchor{Vtwo}{center}}{\pgfpointanchor{Vthree}{center}}
\edef\angTwoFromThree{\pgfmathresult}

%
\draw[styleA, colA]
    (startA)
    -- ([shift={(\angHeirIn:\arcrad)}]Vtwo)
    arc[start angle=\angHeirIn, end angle=\arcEndHeir, radius=\arcrad]
    -- (endS);

%
\draw[styleB, colB] (startB) -- (Vthree);
\draw[styleBg, colB] (Vthree) -- (endGthree);

%
\draw[styleC, colC]
    (startC) -- ([shift={(\angThreeIn:\arcrad)}]Vthree);
\draw[colC, line width=1.5pt]
    ([shift={(\angThreeIn:\arcrad)}]Vthree)
    arc[start angle=\angThreeIn, end angle=\arcEndThree, radius=\arcrad];
\draw[styleC, colC]
    ([shift={(\angThreeOut:\arcrad)}]Vthree) -- ([shift={(\angTwoFromThree:\arcrad)}]Vtwo);
\draw[colC, line width=1.5pt] ([shift={(\angTwoFromThree:\arcrad)}]Vtwo) -- (Vtwo);
\draw[styleCg, colC] (Vtwo) -- (endGtwo);

%
\node[circle, fill=white, inner sep=0pt, minimum size=\centralsize,
      line width=0.8pt, draw=black] at (Vthree) {};
\node[circle, fill=white, inner sep=0pt, minimum size=\centralsize,
      line width=0.8pt, draw=black] at (Vtwo) {};

%
\node[circle, fill=black, inner sep=2pt] at (startA) {};
\node[circle, fill=black, inner sep=2pt] at (startB) {};
\node[circle, fill=black, inner sep=2pt] at (startC) {};
\node[circle, fill=black, inner sep=2.5pt] at (endS) {};
\node[circle, draw=black, fill=white, line width=1pt, inner sep=1.5pt] at (endGtwo) {};
\node[circle, draw=black, fill=white, line width=1pt, inner sep=1.5pt] at (endGthree) {};

%
\node[below=0.1cm] at (startA) {$I_1$};
\node[below=0.1cm] at (startB) {$I_2$};
\node[below=0.1cm] at (startC) {$I_3$};
\node[left=0.15cm] at (Vthree) {$3$};
\node[right=0.15cm] at (Vtwo) {$2$};
\node[above=0.1cm] at (endS) {$H$};
\node[above=0.1cm] at (endGtwo) {$2$};
\node[above=0.1cm] at (endGthree) {$3$};

\end{tikzpicture}
\label{fig:n3-pi1-a}
}
\hfill
%
\subfloat[]{
\begin{tikzpicture}[scale=0.8]

%
\def\axislen{6}
\def\height{3.75}
\def\rectheight{0.4}
\def\spacing{1.3}

%
\draw[->, thick] (-0.3, 0) -- (\axislen, 0);
\foreach \x in {1,2,3,4} {
    \draw (\spacing*\x, -0.1) -- (\spacing*\x, 0.1);
    \node[below] at (\spacing*\x, -0.2) {\small $\x$};
}

%
\draw[->, thick] (-0.3, \height) -- (\axislen, \height);
\foreach \x in {1,2,3,4} {
    \draw (\spacing*\x, \height-0.1) -- (\spacing*\x, \height+0.1);
    \node[above] at (\spacing*\x, \height+0.2) {\small $\x$};
}

%
\draw[fill=colA!30, draw=colA, thick, rounded corners=3pt]
    (\spacing*1+0.07, 0.15) rectangle (\spacing*2-0.07, 0.15+2*\rectheight);
\node[circle, fill=colA, inner sep=1.5pt] (I1circ) at (\spacing*1+0.2, 0.15+\rectheight) {};
\node at (\spacing*1.5, 0.15+\rectheight) {\small $I_1$};

\draw[fill=colB!30, draw=colB, thick, rounded corners=3pt]
    (\spacing*2+0.07, 0.15) rectangle (\spacing*3-0.07, 0.15+2*\rectheight);
\node[circle, fill=colB, inner sep=1.5pt] (I2circ) at (\spacing*2+0.2, 0.15+\rectheight) {};
\node at (\spacing*2.5, 0.15+\rectheight) {\small $I_2$};

\draw[fill=colC!30, draw=colC, thick, rounded corners=3pt]
    (\spacing*3+0.07, 0.15) rectangle (\spacing*4-0.07, 0.15+2*\rectheight);
\node[circle, fill=colC, inner sep=1.5pt] (I3circ) at (\spacing*3+0.2, 0.15+\rectheight) {};
\node at (\spacing*3.5, 0.15+\rectheight) {\small $I_3$};

%
\draw[fill=colP!15, draw=colP, thick, rounded corners=3pt]
    (\spacing*1+0.07, \height-0.15-2*\rectheight) rectangle (\spacing*4-0.07, \height-0.15);
\node[circle, fill=colP, inner sep=1.5pt] (Hcirc) at (\spacing*1+0.3, \height-0.15-\rectheight) {};
\node at (\spacing*2.5, \height-0.15-\rectheight) {$H$};

%
\node[circle, draw=colC, fill=white, line width=1.5pt, inner sep=2pt] (g2circ)
    at (\spacing*2, \height-0.15-2*\rectheight-0.35) {};
\node[right] at (\spacing*2+0.15, \height-0.15-2*\rectheight-0.35) {\small $2$};

\node[circle, draw=colB, fill=white, line width=1.5pt, inner sep=2pt] (g3circ)
    at (\spacing*3, \height-0.15-2*\rectheight-0.35) {};
\node[right] at (\spacing*3+0.15, \height-0.15-2*\rectheight-0.35) {\small $3$};

%
\draw[colA, thick, ->] (I1circ) to[out=90, in=-90] (Hcirc);
\draw[colB, thick, dashed, ->] (I2circ) to[out=90, in=-90] (g3circ);
\draw[colC, thick, dashed, ->] (I3circ) to[out=90, in=-90] (g2circ);

\end{tikzpicture}
\label{fig:n3-pi1-b}
}

\caption{\textbf{Full coalescence, bijection $\pi_1$: junction~$3$ fires first.}
Three particles coalesce into one heir $H = [1,4)$, creating ghosts at
junctions~$2$ and~$3$. (a)~Attribution: following each path through all
collisions determines the bijection. Junction~$3$ fires first ($I_2$ and
$I_3$ meet), then junction~$2$ ($I_1$ meets the merged $[2,4)$).
(b)~Bijection $\pi_1$: $I_1 \mapsto H$, $I_2 \mapsto 3$, $I_3 \mapsto 2$.
A successful casting is positive; here $\gasgn \pi_1 = +1$.
Line styles: $I_1$~solid, $I_2$~double, $I_3$~zigzag; dotted = ghost.}
\label{fig:n3-pi1}


\end{figure}

%
%
%

\begin{figure}[t]
\centering

%
\subfloat[]{
\begin{tikzpicture}[scale=1.0]

\def\width{5.5}
\def\height{3}
\pgfmathsetmacro{\arcrad}{0.28}
\def\centralsize{5pt}

%
%
\tikzset{
    styleA/.style={line width=2pt},
    styleAg/.style={line width=2pt, dotted},
    styleB/.style={double, double distance=2pt, line width=0.6pt},
    styleBg/.style={double, double distance=2pt, line width=0.6pt, dotted},
    styleC/.style={line width=1.5pt, decorate, decoration={zigzag, amplitude=1pt, segment length=4pt}},
    styleCg/.style={line width=1pt, dotted},
}

\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
\node[right] at (\width/2, 0) {$\mathcal{X}$};
\node[right] at (\width/2, \height) {$\mathcal{Y}$};

%
\pgfmathsetmacro{\xA}{-1.8}
\pgfmathsetmacro{\xB}{0}
\pgfmathsetmacro{\xC}{1.8}
\pgfmathsetmacro{\xGtwo}{-1.5}
\pgfmathsetmacro{\xS}{0}
\pgfmathsetmacro{\xGthree}{1.5}

%
\pgfmathsetmacro{\tTwo}{(\xB - \xA) / (\xGthree - \xA - \xGtwo + \xB)}
\pgfmathsetmacro{\jTwoX}{\xA + (\xGthree - \xA) * \tTwo}
\pgfmathsetmacro{\jTwoY}{\tTwo * \height}

%
\pgfmathsetmacro{\tThree}{(\xC - \xA) / (\xGthree - \xA - \xS + \xC)}
\pgfmathsetmacro{\jThreeX}{\xA + (\xGthree - \xA) * \tThree}
\pgfmathsetmacro{\jThreeY}{\tThree * \height}

\coordinate (startA) at (\xA, 0);
\coordinate (startB) at (\xB, 0);
\coordinate (startC) at (\xC, 0);
\coordinate (endGtwo) at (\xGtwo, \height);
\coordinate (endGthree) at (\xGthree, \height);
\coordinate (endS) at (\xS, \height);
\coordinate (Vtwo) at (\jTwoX, \jTwoY);
\coordinate (Vthree) at (\jThreeX, \jThreeY);

%
\pgfmathanglebetweenpoints{\pgfpointanchor{Vtwo}{center}}{\pgfpointanchor{startA}{center}}
\edef\angTwoIn{\pgfmathresult}
\pgfmathanglebetweenpoints{\pgfpointanchor{Vtwo}{center}}{\pgfpointanchor{Vthree}{center}}
\edef\angTwoOut{\pgfmathresult}
%
\pgfmathsetmacro{\arcEndTwo}{\angTwoOut > \angTwoIn ? \angTwoOut - 360 : \angTwoOut}

%
\pgfmathanglebetweenpoints{\pgfpointanchor{Vthree}{center}}{\pgfpointanchor{startC}{center}}
\edef\angHeirIn{\pgfmathresult}
\pgfmathanglebetweenpoints{\pgfpointanchor{Vthree}{center}}{\pgfpointanchor{endS}{center}}
\edef\angHeirOut{\pgfmathresult}
%
\pgfmathsetmacro{\arcEndHeir}{\angHeirOut < \angHeirIn ? \angHeirOut + 360 : \angHeirOut}

%
\pgfmathanglebetweenpoints{\pgfpointanchor{Vthree}{center}}{\pgfpointanchor{Vtwo}{center}}
\edef\angThreeFromTwo{\pgfmathresult}

%
\draw[styleB, colB] (startB) -- (Vtwo);
\draw[styleBg, colB] (Vtwo) -- (endGtwo);

%
\draw[styleA, colA]
    (startA) -- ([shift={(\angTwoIn:\arcrad)}]Vtwo);
\draw[colA, line width=2pt]
    ([shift={(\angTwoIn:\arcrad)}]Vtwo)
    arc[start angle=\angTwoIn, end angle=\arcEndTwo, radius=\arcrad];
\draw[styleA, colA]
    ([shift={(\angTwoOut:\arcrad)}]Vtwo) -- ([shift={(\angThreeFromTwo:\arcrad)}]Vthree);
\draw[colA, line width=2pt] ([shift={(\angThreeFromTwo:\arcrad)}]Vthree) -- (Vthree);
\draw[styleAg, colA] (Vthree) -- (endGthree);

%
\draw[styleC, colC]
    (startC) -- ([shift={(\angHeirIn:\arcrad)}]Vthree);
\draw[colC, line width=1.5pt]
    ([shift={(\angHeirIn:\arcrad)}]Vthree)
    arc[start angle=\angHeirIn, end angle=\arcEndHeir, radius=\arcrad];
\draw[styleC, colC]
    ([shift={(\angHeirOut:\arcrad)}]Vthree) -- (endS);

%
\node[circle, fill=white, inner sep=0pt, minimum size=\centralsize,
      line width=0.8pt, draw=black] at (Vtwo) {};
\node[circle, fill=white, inner sep=0pt, minimum size=\centralsize,
      line width=0.8pt, draw=black] at (Vthree) {};

%
\node[circle, fill=black, inner sep=2pt] at (startA) {};
\node[circle, fill=black, inner sep=2pt] at (startB) {};
\node[circle, fill=black, inner sep=2pt] at (startC) {};
\node[circle, draw=black, fill=white, line width=1pt, inner sep=1.5pt] at (endGtwo) {};
\node[circle, draw=black, fill=white, line width=1pt, inner sep=1.5pt] at (endGthree) {};
\node[circle, fill=black, inner sep=2.5pt] at (endS) {};

%
\node[below=0.1cm] at (startA) {$I_1$};
\node[below=0.1cm] at (startB) {$I_2$};
\node[below=0.1cm] at (startC) {$I_3$};
\node[right=0.15cm] at (Vtwo) {$2$};
\node[left=0.15cm] at (Vthree) {$3$};
\node[above=0.1cm] at (endGtwo) {$2$};
\node[above=0.1cm] at (endGthree) {$3$};
\node[above=0.1cm] at (endS) {$H$};

\end{tikzpicture}
\label{fig:n3-pi2-a}
}
\hfill
%
\subfloat[]{
\begin{tikzpicture}[scale=0.8]

%
\def\axislen{6}
\def\height{3.75}
\def\rectheight{0.4}
\def\spacing{1.3}

%
\draw[->, thick] (-0.3, 0) -- (\axislen, 0);
\foreach \x in {1,2,3,4} {
    \draw (\spacing*\x, -0.1) -- (\spacing*\x, 0.1);
    \node[below] at (\spacing*\x, -0.2) {\small $\x$};
}

%
\draw[->, thick] (-0.3, \height) -- (\axislen, \height);
\foreach \x in {1,2,3,4} {
    \draw (\spacing*\x, \height-0.1) -- (\spacing*\x, \height+0.1);
    \node[above] at (\spacing*\x, \height+0.2) {\small $\x$};
}

%
\draw[fill=colA!30, draw=colA, thick, rounded corners=3pt]
    (\spacing*1+0.07, 0.15) rectangle (\spacing*2-0.07, 0.15+2*\rectheight);
\node[circle, fill=colA, inner sep=1.5pt] (I1circ) at (\spacing*1+0.2, 0.15+\rectheight) {};
\node at (\spacing*1.5, 0.15+\rectheight) {\small $I_1$};

\draw[fill=colB!30, draw=colB, thick, rounded corners=3pt]
    (\spacing*2+0.07, 0.15) rectangle (\spacing*3-0.07, 0.15+2*\rectheight);
\node[circle, fill=colB, inner sep=1.5pt] (I2circ) at (\spacing*2+0.2, 0.15+\rectheight) {};
\node at (\spacing*2.5, 0.15+\rectheight) {\small $I_2$};

\draw[fill=colC!30, draw=colC, thick, rounded corners=3pt]
    (\spacing*3+0.07, 0.15) rectangle (\spacing*4-0.07, 0.15+2*\rectheight);
\node[circle, fill=colC, inner sep=1.5pt] (I3circ) at (\spacing*3+0.2, 0.15+\rectheight) {};
\node at (\spacing*3.5, 0.15+\rectheight) {\small $I_3$};

%
\draw[fill=colP!15, draw=colP, thick, rounded corners=3pt]
    (\spacing*1+0.07, \height-0.15-2*\rectheight) rectangle (\spacing*4-0.07, \height-0.15);
\node[circle, fill=colP, inner sep=1.5pt] (Hcirc) at (\spacing*1+0.3, \height-0.15-\rectheight) {};
\node at (\spacing*2.5, \height-0.15-\rectheight) {$H$};

%
\node[circle, draw=colB, fill=white, line width=1.5pt, inner sep=2pt] (g2circ)
    at (\spacing*2, \height-0.15-2*\rectheight-0.35) {};
\node[right] at (\spacing*2+0.15, \height-0.15-2*\rectheight-0.35) {\small $2$};

\node[circle, draw=colA, fill=white, line width=1.5pt, inner sep=2pt] (g3circ)
    at (\spacing*3, \height-0.15-2*\rectheight-0.35) {};
\node[right] at (\spacing*3+0.15, \height-0.15-2*\rectheight-0.35) {\small $3$};

%
\draw[colA, thick, dashed, ->] (I1circ) to[out=90, in=-90] (g3circ);
\draw[colB, thick, dashed, ->] (I2circ) to[out=90, in=-90] (g2circ);
\draw[colC, thick, ->] (I3circ) to[out=90, in=-90] (Hcirc);

\end{tikzpicture}
\label{fig:n3-pi2-b}
}

\caption{\textbf{Full coalescence, bijection $\pi_2$: junction~$2$ fires first.}
Same final state as \Cref{fig:n3-pi1} (line styles as there), different
collision order.
(a)~Attribution: junction~$2$ fires first ($I_1$ and $I_2$ meet),
then junction~$3$ ($I_3$ joins). Following paths yields a different bijection.
(b)~Bijection $\pi_2$: $I_1 \mapsto 3$, $I_2 \mapsto 2$, $I_3 \mapsto H$.
Both $\pi_1$ and $\pi_2$ are successful castings for the same final
state, hence positive: $\gasgn \pi_2 = +1$ as well.}
\label{fig:n3-pi2}

\end{figure}

\end{document}


==> figures/fig-segment-swap.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

\begin{figure}[t]
\centering
\captionsetup[subfigure]{justification=centering}

%
\subfloat[Before swap: paths cross at $c$]{%
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill, inner sep=1.5pt}]

%
\draw[gray, thick] (0, 0) -- (6, 0);
\draw[gray, thick] (0, 4) -- (6, 4);
\node[right] at (6.2, 0) {\small $t=0$};
\node[right] at (6.2, 4) {\small $t=T$};

%
\node[vertex, colA] (x1) at (1,0) {};
\node[below] at (x1) {$x_1$};
\node[vertex, colB] (x2) at (3,0) {};
\node[below] at (x2) {$x_2$};

%
\node[vertex, colA] (y1) at (2,4) {};
\node[above] at (y1) {$y_1$};
\node[vertex, colB] (y2) at (5,4) {};
\node[above] at (y2) {$y_2$};

%
\node[vertex, black] (v) at (3,2) {};
\node[right=0.2] at (v) {$c$};

%
\draw[particleA] (x1) -- (2,1) -- (v);
\draw[particleA] (v) -- (y1);

%
\draw[particleB] (x2) -- (v);
\draw[particleB] (v) -- (4,3) -- (y2);

%
\begin{scope}[shift={(7,1)}]
  \draw[particleA] (0,1.2) -- (0.7,1.2);
  \node[right] at (0.8,1.2) {\small $P_1$};
  \draw[particleB] (0,0.4) -- (0.7,0.4);
  \node[right] at (0.8,0.4) {\small $P_2$};
\end{scope}

\end{tikzpicture}%
\label{fig:swap-before}%
}
\hfill
%
\subfloat[After swap: endpoints exchanged]{%
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill, inner sep=1.5pt}]

%
\draw[gray, thick] (0, 0) -- (6, 0);
\draw[gray, thick] (0, 4) -- (6, 4);
\node[right] at (6.2, 0) {\small $t=0$};
\node[right] at (6.2, 4) {\small $t=T$};

%
\node[vertex, colA] (x1) at (1,0) {};
\node[below] at (x1) {$x_1$};
\node[vertex, colB] (x2) at (3,0) {};
\node[below] at (x2) {$x_2$};

%
\node[vertex, colB] (y1) at (2,4) {};
\node[above] at (y1) {$y_1$};
\node[vertex, colA] (y2) at (5,4) {};
\node[above] at (y2) {$y_2$};

%
\node[vertex, black] (v) at (3,2) {};
\node[right=0.2] at (v) {$c$};

%
\draw[particleA] (x1) -- (2,1) -- (v);
\draw[particleA] (v) -- (4,3) -- (y2);

%
\draw[particleB] (x2) -- (v);
\draw[particleB] (v) -- (y1);

%
\begin{scope}[shift={(7,1)}]
  \draw[particleA] (0,1.2) -- (0.7,1.2);
  \node[right] at (0.8,1.2) {\small $P'_1$};
  \draw[particleB] (0,0.4) -- (0.7,0.4);
  \node[right] at (0.8,0.4) {\small $P'_2$};
\end{scope}

\end{tikzpicture}%
\label{fig:swap-after}%
}
\caption{\textbf{Segment swap: the sign-reversing involution.}
(a)~Paths $P_1$ (solid) and $P_2$ (double) cross at vertex $c$.
(b)~After the swap, final segments are exchanged: $P'_1$ follows $P_1$
to $c$, then $P_2$'s tail to $y_2$; $P'_2$ follows $P_2$ to $c$, then
$P_1$'s tail to $y_1$. The bijection updates to $\pi' = (1\ 2) \circ \pi$,
reversing the sign. Failed castings cancel in pairs via this operation.}
\label{fig:segment-swap}
\end{figure}

\end{document}


==> figures/fig-simplified-coalescence.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

\begin{figure}[t]
\centering

%
\subfloat[]{
	\begin{tikzpicture}[scale=0.8]

		%
		\def\width{3.7}
		\def\height{3}

		%
		\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
		\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
		\node[right] at (\width/2, 0) {$\mathcal{X}$};
		\node[right] at (\width/2, \height) {$\mathcal{Y}$};

		%
		\coordinate (startA) at (-1.0, 0);
		\coordinate (startB) at (1.0, 0);

		%
		\coordinate (collision) at (0, 1.5);

		%
		\coordinate (endG) at (-1.0, \height);    %
		\coordinate (endP) at (1.0, \height);     %

		%
		\draw[colA, line width=1.5pt] (startA) -- (collision);
		\draw[colB, double, double distance=1.5pt, line width=0.6pt] (startB) -- (collision);

		%
		\draw[colP, line width=1.5pt, decorate,
		      decoration={zigzag, segment length=4pt, amplitude=1pt}]
		    (collision) -- (endP);

		%
		\draw[colC, line width=2.5pt, dashed, dash pattern={on 4pt off 2pt}]
		(collision) -- (endG);

		%
		\node[circle, fill=colA, inner sep=2.5pt] at (startA) {};
		\node[circle, fill=colB, inner sep=2.5pt] at (startB) {};
		\node[circle, fill=colP, inner sep=3pt] at (collision) {};
		\node[circle, fill=colP, inner sep=3pt] at (endP) {};
		\node[circle, draw=colC, fill=white, line width=1pt, inner sep=2pt]
		at (endG) {};

		%
		\node[below left] at (startA) {$I^-$};
		\node[below right] at (startB) {$I^+$};
		\node[above right] at (endP) {$H$};
		\node[above left] at (endG) {$g$};

	\end{tikzpicture}
	\label{fig:simplified-coalescence-neg-a}
}
\hfill
%
\subfloat[]{
	\begin{tikzpicture}[scale=0.8]

		%
		\def\width{3.7}
		\def\height{3}
		\pgfmathsetmacro{\arcrad}{0.22}
		\def\centralsize{6pt}

		%
		\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
		\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
		\node[right] at (\width/2, 0) {$\mathcal{X}$};
		\node[right] at (\width/2, \height) {$\mathcal{Y}$};

		%
		\coordinate (startA) at (-1.0, 0);      %
		\coordinate (startB) at (1.0, 0);       %
		\coordinate (V) at (0, 1.5);            %
		\coordinate (endG) at (-1.0, \height);  %
		\coordinate (endP) at (1.0, \height);   %

		%
		\pgfmathanglebetweenpoints{\pgfpointanchor{V}{center}}{\pgfpointanchor{startA}{center}}
		\edef\angL{\pgfmathresult}
		\pgfmathanglebetweenpoints{\pgfpointanchor{V}{center}}{\pgfpointanchor{endP}{center}}
		\edef\angN{\pgfmathresult}
		\pgfmathsetmacro{\arcEnd}{\angN > \angL ? \angN - 360 : \angN}

		%
		\draw[colA, line width=1.5pt]
		    (startA)
		    -- ([shift={(\angL:\arcrad)}]V)
		    arc[start angle=\angL, end angle=\arcEnd, radius=\arcrad]
		    -- (endP);

		%
		\draw[colB, double, double distance=1.5pt, line width=0.6pt] (startB) -- (V);

		%
		\draw[colB, double, double distance=1.5pt, line width=0.6pt,
		      dashed, dash pattern={on 4pt off 2pt}]
		    (V) -- (endG);

		%
		\node[circle, fill=white, inner sep=0pt, minimum size=\centralsize,
		      line width=0.8pt, draw=colB] at (V) {};

		%
		\node[circle, fill=colA, inner sep=2.5pt] at (startA) {};
		\node[circle, fill=colB, inner sep=2.5pt] at (startB) {};
		\node[circle, fill=colA, inner sep=3pt] at (endP) {};
		\node[circle, draw=colB, fill=white, line width=1pt, inner sep=2pt]
		    at (endG) {};

		%
		\node[below left] at (startA) {$I^-$};
		\node[below right] at (startB) {$I^+$};
		\node[above right] at (endP) {$H$};
		\node[above left] at (endG) {$g$};

	\end{tikzpicture}
	\label{fig:simplified-coalescence-neg-b}
}
\hfill
%
\subfloat[]{
\begin{tikzpicture}[scale=1.0]

%
%
\def\axislen{3.4}
\def\height{2.4}
\def\rectheight{0.35}

%
\draw[->, thick] (0.6, 0) -- (\axislen, 0);
\foreach \x/\lab in {1/a, 2/g, 3/c} {
    \draw (\x, -0.1) -- (\x, 0.1);
    \node[below] at (\x, -0.2) {\small $\lab$};
}

%
\draw[->, thick] (0.6, \height) -- (\axislen, \height);
\foreach \x/\lab in {1/a, 2/g, 3/c} {
    \draw (\x, \height-0.1) -- (\x, \height+0.1);
    \node[above] at (\x, \height+0.2) {\small $\lab$};
}

%
\draw[fill=colA!30, draw=colA, thick, rounded corners=3pt]
    (1.05, 0.15) rectangle (1.95, 0.15+2*\rectheight);
\node[circle, fill=colA, inner sep=1.5pt] (Imcirc) at (1.2, 0.15+\rectheight) {};
\node at (1.55, 0.15+\rectheight) {\small $I^-$};

\draw[fill=colB!30, draw=colB, thick, rounded corners=3pt]
    (2.05, 0.15) rectangle (2.95, 0.15+2*\rectheight);
\node[circle, fill=colB, inner sep=1.5pt] (Ipcirc) at (2.2, 0.15+\rectheight) {};
\node at (2.55, 0.15+\rectheight) {\small $I^+$};

%
%
\draw[fill=colP!15, draw=colP, thick, rounded corners=3pt]
    (1.05, \height-0.15-2*\rectheight) rectangle (2.95, \height-0.15);
\node[circle, fill=colP, inner sep=1.5pt] (Hcirc) at (1.2, \height-0.15-\rectheight) {};
\node at (2.1, \height-0.15-\rectheight) {$H$};

%
\node[circle, draw=colC, fill=white, line width=1.5pt, inner sep=2pt] (gcirc)
    at (2, \height-0.15-2*\rectheight-0.3) {};
\node[left] at (gcirc) {\small $g$};

%
\draw[colP, thick, ->] (Imcirc) to[out=90, in=-90] (Hcirc);
\draw[colC, thick, dashed, ->] (Ipcirc) to[out=90, in=-30] (gcirc);

\end{tikzpicture}
\label{fig:simplified-coalescence-neg-label}
}

\caption{\textbf{Two-particle coalescence, case $\varepsilon_g = +1$: ghost left of heir.}
(a)~Schema: four distinct styles indicate entities do not persist past
coalescence; the dashed line shows the ghost path.
(b)~Attribution via path gluing: the far-side principle routes the particle
from $I^-$ to $y_H$ (solid), while the particle from $I^+$ continues as
a ghost to $y_g$ (dashed). Following paths determines the bijection.
(c)~Bijection $\lambda_+$: $I^- \mapsto H$, $I^+ \mapsto g$. The ghost is
supplied from the far side, so the bijection is inversion-free:
$\gasgn \lambda_+ = +1$.}
\label{fig:simplified-coalescence-negative}


\bigskip

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%


\centering

%
\subfloat[]{
\begin{tikzpicture}[scale=0.8]

%
\def\width{3.7}
\def\height{3}

%
\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
\node[right] at (\width/2, 0) {$\mathcal{X}$};
\node[right] at (\width/2, \height) {$\mathcal{Y}$};


%
\coordinate (startA) at (-1.0, 0);
\coordinate (startB) at (1.0, 0);

%
\coordinate (collision) at (0, 1.5);

%
\coordinate (endP) at (-1.0, \height);    %
\coordinate (endG) at (1.0, \height);     %

%
\draw[colA, line width=1.5pt] (startA) -- (collision);
\draw[colB, double, double distance=1.5pt, line width=0.6pt] (startB) -- (collision);

%
\draw[colP, line width=1.5pt, decorate,
      decoration={zigzag, segment length=4pt, amplitude=1pt}]
    (collision) -- (endP);

%
\draw[colC, line width=2.5pt, dashed, dash pattern={on 4pt off 2pt}]
    (collision) -- (endG);

%
\node[circle, fill=colA, inner sep=2.5pt] at (startA) {};
\node[circle, fill=colB, inner sep=2.5pt] at (startB) {};
\node[circle, fill=colP, inner sep=3pt] at (collision) {};
\node[circle, fill=colP, inner sep=3pt] at (endP) {};
\node[circle, draw=colC, fill=white, line width=1pt, inner sep=2pt]
    at (endG) {};

%
\node[below left] at (startA) {$I^-$};
\node[below right] at (startB) {$I^+$};
\node[above left] at (endP) {$H$};
\node[above right] at (endG) {$g$};

\end{tikzpicture}
\label{fig:simplified-coalescence-a}
}
\hfill
%
\subfloat[]{
\begin{tikzpicture}[scale=0.8]

%
\def\width{3.7}
\def\height{3}
\pgfmathsetmacro{\arcrad}{0.22}
\def\centralsize{6pt}

%
\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
\node[right] at (\width/2, 0) {$\mathcal{X}$};
\node[right] at (\width/2, \height) {$\mathcal{Y}$};

%
\coordinate (startA) at (-1.0, 0);      %
\coordinate (startB) at (1.0, 0);       %
\coordinate (V) at (0, 1.5);            %
\coordinate (endP) at (-1.0, \height);  %
\coordinate (endG) at (1.0, \height);   %

%
\pgfmathanglebetweenpoints{\pgfpointanchor{V}{center}}{\pgfpointanchor{startB}{center}}
\edef\angR{\pgfmathresult}
\pgfmathanglebetweenpoints{\pgfpointanchor{V}{center}}{\pgfpointanchor{endP}{center}}
\edef\angN{\pgfmathresult}
\pgfmathsetmacro{\arcEnd}{\angN < \angR ? \angN + 360 : \angN}

%
\draw[colA, line width=1.5pt] (startA) -- (V);

%
\draw[colB, double, double distance=1.5pt, line width=0.6pt]
    (startB)
    -- ([shift={(\angR:\arcrad)}]V)
    arc[start angle=\angR, end angle=\arcEnd, radius=\arcrad]
    -- (endP);

%
\draw[colA, line width=1.2pt, dashed, dash pattern={on 4pt off 2pt}]
    (V) -- (endG);

%
\node[circle, fill=white, inner sep=0pt, minimum size=\centralsize,
      line width=0.8pt, draw=colA] at (V) {};

%
\node[circle, fill=colA, inner sep=2.5pt] at (startA) {};
\node[circle, fill=colB, inner sep=2.5pt] at (startB) {};
\node[circle, fill=colB, inner sep=3pt] at (endP) {};
\node[circle, draw=colA, fill=white, line width=1pt, inner sep=2pt]
    at (endG) {};

%
\node[below left] at (startA) {$I^-$};
\node[below right] at (startB) {$I^+$};
\node[above left] at (endP) {$H$};
\node[above right] at (endG) {$g$};

\end{tikzpicture}
\label{fig:simplified-coalescence-b}
}
\hfill
%
\subfloat[]{
\begin{tikzpicture}[scale=1.0]

%
%
\def\axislen{3.4}
\def\height{2.4}
\def\rectheight{0.35}

%
\draw[->, thick] (0.6, 0) -- (\axislen, 0);
\foreach \x/\lab in {1/a, 2/g, 3/c} {
    \draw (\x, -0.1) -- (\x, 0.1);
    \node[below] at (\x, -0.2) {\small $\lab$};
}

%
\draw[->, thick] (0.6, \height) -- (\axislen, \height);
\foreach \x/\lab in {1/a, 2/g, 3/c} {
    \draw (\x, \height-0.1) -- (\x, \height+0.1);
    \node[above] at (\x, \height+0.2) {\small $\lab$};
}

%
\draw[fill=colA!30, draw=colA, thick, rounded corners=3pt]
    (1.05, 0.15) rectangle (1.95, 0.15+2*\rectheight);
\node[circle, fill=colA, inner sep=1.5pt] (Imcirc) at (1.2, 0.15+\rectheight) {};
\node at (1.55, 0.15+\rectheight) {\small $I^-$};

\draw[fill=colB!30, draw=colB, thick, rounded corners=3pt]
    (2.05, 0.15) rectangle (2.95, 0.15+2*\rectheight);
\node[circle, fill=colB, inner sep=1.5pt] (Ipcirc) at (2.2, 0.15+\rectheight) {};
\node at (2.55, 0.15+\rectheight) {\small $I^+$};

%
%
\draw[fill=colP!15, draw=colP, thick, rounded corners=3pt]
    (1.05, \height-0.15-2*\rectheight) rectangle (2.95, \height-0.15);
\node[circle, fill=colP, inner sep=1.5pt] (Hcirc) at (1.2, \height-0.15-\rectheight) {};
\node at (2.1, \height-0.15-\rectheight) {$H$};

%
\node[circle, draw=colC, fill=white, line width=1.5pt, inner sep=2pt] (gcirc)
    at (2, \height-0.15-2*\rectheight-0.3) {};
\node[right] at (2, \height-0.15-2*\rectheight-0.5) {\small $g$};

%
\draw[colC, thick, dashed, ->] (Imcirc) to[out=90, in=-150] (gcirc);
\draw[colP, thick, ->] (Ipcirc) to[out=90, in=-90] (Hcirc);

\end{tikzpicture}
\label{fig:simplified-coalescence-label}
}

\caption{\textbf{Two-particle coalescence, case $\varepsilon_g = -1$: ghost right of heir.}
(a)~Schema: four distinct styles indicate entities do not persist past
coalescence; the dashed line shows the ghost path.
(b)~Attribution via path gluing: the far-side principle routes the particle
from $I^+$ to $y_H$ (double line), while the particle from $I^-$
continues as a ghost to $y_g$ (dashed). Following paths determines the bijection.
(c)~Bijection $\lambda_-$: $I^- \mapsto g$, $I^+ \mapsto H$. Again the ghost
comes from the far side, so $\gasgn \lambda_- = +1$.}
\label{fig:simplified-coalescence}
\end{figure}

\end{document}


==> figures/fig-unrealizable-bijection.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
%
%
%
%
%
%
%

\begin{figure}[t]
\centering

%
\subfloat[]{
\begin{tikzpicture}[scale=1.0]

%
\def\width{5.5}
\def\height{3}

%
\tikzset{
    styleA/.style={line width=2pt},
    styleB/.style={double, double distance=2pt, line width=0.6pt},
    styleC/.style={line width=1.5pt, decorate, decoration={zigzag, amplitude=1pt, segment length=4pt}},
}

%
\draw[gray, thick] (-\width/2, 0) -- (\width/2, 0);
\draw[gray, thick] (-\width/2, \height) -- (\width/2, \height);
\node[right] at (\width/2, 0) {$\mathcal{X}$};
\node[right] at (\width/2, \height) {$\mathcal{Y}$};

%
\pgfmathsetmacro{\xA}{-1.8}
\pgfmathsetmacro{\xB}{0}
\pgfmathsetmacro{\xC}{1.8}
\pgfmathsetmacro{\xGtwo}{-1.5}
\pgfmathsetmacro{\xS}{0}
\pgfmathsetmacro{\xGthree}{1.5}

%
\coordinate (I1) at (\xA, 0);
\coordinate (I2) at (\xB, 0);
\coordinate (I3) at (\xC, 0);

%
\coordinate (g2) at (\xGtwo, \height);
\coordinate (heir) at (\xS, \height);
\coordinate (g3) at (\xGthree, \height);

%
%
%
%
\draw[styleA, colA] (I1) -- (g3);
%
\draw[styleB, colB] (I2) -- (heir);
%
\draw[styleC, colC] (I3) -- (g2);

%
\node[circle, fill=black, inner sep=2pt] at (I1) {};
\node[circle, fill=black, inner sep=2pt] at (I2) {};
\node[circle, fill=black, inner sep=2pt] at (I3) {};

%
\node[circle, fill=black, inner sep=2.5pt] at (heir) {};
\node[circle, draw=black, fill=white, line width=1pt, inner sep=1.5pt] at (g2) {};
\node[circle, draw=black, fill=white, line width=1pt, inner sep=1.5pt] at (g3) {};

%
\node[below=0.1cm] at (I1) {$I_1$};
\node[below=0.1cm] at (I2) {$I_2$};
\node[below=0.1cm] at (I3) {$I_3$};
\node[above=0.1cm] at (g2) {$2$};
\node[above=0.1cm] at (heir) {$H$};
\node[above=0.1cm] at (g3) {$3$};

%
\node[font=\fontsize{24}{24}\selectfont\bfseries, text=red] at (\width/2 - 0.2, \height/2) {!};

\end{tikzpicture}
\label{fig:unrealizable-bijection-a}
}
\hfill
%
\subfloat[]{
\begin{tikzpicture}[scale=0.8]

%
\def\axislen{6}
\def\height{3.75}
\def\rectheight{0.4}
\def\spacing{1.3}

%
\draw[->, thick] (-0.3, 0) -- (\axislen, 0);
\foreach \x in {1,2,3,4} {
    \draw (\spacing*\x, -0.1) -- (\spacing*\x, 0.1);
    \node[below] at (\spacing*\x, -0.2) {\small $\x$};
}

%
\draw[->, thick] (-0.3, \height) -- (\axislen, \height);
\foreach \x in {1,2,3,4} {
    \draw (\spacing*\x, \height-0.1) -- (\spacing*\x, \height+0.1);
    \node[above] at (\spacing*\x, \height+0.2) {\small $\x$};
}

%
\draw[fill=colA!30, draw=colA, thick, rounded corners=3pt]
    (\spacing*1+0.07, 0.15) rectangle (\spacing*2-0.07, 0.15+2*\rectheight);
\node[circle, fill=colA, inner sep=1.5pt] (I1circ) at (\spacing*1+0.2, 0.15+\rectheight) {};
\node at (\spacing*1.5, 0.15+\rectheight) {\small $I_1$};

\draw[fill=colB!30, draw=colB, thick, rounded corners=3pt]
    (\spacing*2+0.07, 0.15) rectangle (\spacing*3-0.07, 0.15+2*\rectheight);
\node[circle, fill=colB, inner sep=1.5pt] (I2circ) at (\spacing*2+0.2, 0.15+\rectheight) {};
\node at (\spacing*2.5, 0.15+\rectheight) {\small $I_2$};

\draw[fill=colC!30, draw=colC, thick, rounded corners=3pt]
    (\spacing*3+0.07, 0.15) rectangle (\spacing*4-0.07, 0.15+2*\rectheight);
\node[circle, fill=colC, inner sep=1.5pt] (I3circ) at (\spacing*3+0.2, 0.15+\rectheight) {};
\node at (\spacing*3.5, 0.15+\rectheight) {\small $I_3$};

%
\draw[fill=colP!15, draw=colP, thick, rounded corners=3pt]
    (\spacing*1+0.07, \height-0.15-2*\rectheight) rectangle (\spacing*4-0.07, \height-0.15);
\node[circle, fill=colP, inner sep=1.5pt] (Hcirc) at (\spacing*1+0.3, \height-0.15-\rectheight) {};
\node at (\spacing*2.5, \height-0.15-\rectheight) {$H$};

%
\node[circle, draw=colC, fill=white, line width=1.5pt, inner sep=2pt] (g2circ)
    at (\spacing*2, \height-0.15-2*\rectheight-0.35) {};
\node[right] at (\spacing*2+0.15, \height-0.15-2*\rectheight-0.35) {\small $2$};

\node[circle, draw=colA, fill=white, line width=1.5pt, inner sep=2pt] (g3circ)
    at (\spacing*3, \height-0.15-2*\rectheight-0.35) {};
\node[right] at (\spacing*3+0.15, \height-0.15-2*\rectheight-0.35) {\small $3$};

%
\draw[colA, thick, dashed, ->] (I1circ) to[out=90, in=-90] (g3circ);
\draw[colB, thick, ->] (I2circ) to[out=90, in=-90] (Hcirc);
\draw[colC, thick, dashed, ->] (I3circ) to[out=90, in=-90] (g2circ);

%
\node[font=\fontsize{20}{20}\selectfont\bfseries, text=red]
    at (\axislen + 0.5, \height/2) {\textsf{X}};

\end{tikzpicture}
\label{fig:unrealizable-bijection-b}
}

\caption{\textbf{A candidate with no successful casting: $\pi_3$.}
The bijection $\pi_3$: $I_1 \mapsto 3$, $I_2 \mapsto H$, $I_3 \mapsto 2$
satisfies the candidacy condition, yet every one of its castings fails.
(a)~Any path family has a spurious crossing---the middle particle $I_2$
must collide before reaching $H$.
(b)~Bijection $\pi_3$, with $\gasgn \pi_3 = -1$; its castings all fail
and cancel under the involution. Compare with
\Cref{fig:n3-pi1,fig:n3-pi2}.}
\label{fig:unrealizable-bijection}
\end{figure}

\end{document}


==> figures/fig-wall-particle.tex <==
%
\documentclass[../coalescence.tex]{subfiles}
\begin{document}

%
%
%
%
%
%
%
%
%
%
%
%
%

\begin{figure}[t]
\centering

\begin{tikzpicture}[scale=0.75]

%
\def\W{11.5}  %
\def\H{6.0}   %

%
\draw[gray, thick] (-0.3, 0) -- (\W, 0);
\draw[gray, thick] (-0.3, \H) -- (\W, \H);

%
\node[gray] at (-0.8, 0) {$\cdots$};
\node[gray] at (\W + 0.5, 0) {$\cdots$};
\node[gray] at (-0.8, \H) {$\cdots$};
\node[gray] at (\W + 0.5, \H) {$\cdots$};

%
\draw[->, thick, black] (-1.2, 0.4) -- (-1.2, \H - 0.4);
\node[rotate=90, black] at (-1.6, \H/2) {time};

%
\node[right, font=\small] at (\W + 0.9, 0) {$t = 0$};
\node[right, font=\small] at (\W + 0.9, \H) {$t > 0$};

%
%
%

%
%
\draw[black!50, line width=0.4pt]
  (0.0, 0.0) -- (0.38, 0.75) -- (0.0, 1.5) -- (0.38, 2.25);
\draw[black!50, line width=1.0pt]
  (0.38, 2.25) -- (0.75, 3.0) -- (1.12, 3.75) -- (1.5, 4.5);
\draw[black!50, line width=1.4pt]
  (1.5, 4.5) -- (1.12, 5.25) -- (1.5, 6.0);
%
\draw[black!30, line width=0.4pt]
  (0.75, 0.0) -- (1.12, 0.75) -- (0.75, 1.5) -- (0.38, 2.25);
\draw[black!30, line width=0.4pt]
  (1.5, 0.0) -- (1.12, 0.75);
\draw[black!30, line width=0.4pt]
  (2.25, 0.0) -- (2.62, 0.75) -- (2.25, 1.5) -- (2.62, 2.25)
  -- (2.25, 3.0) -- (1.88, 3.75) -- (1.5, 4.5);

%
%
\draw[colA, line width=0.4pt]
  (3.0, 0.0) -- (3.38, 0.75);
\draw[colA, line width=0.7pt]
  (3.38, 0.75) -- (3.75, 1.5) -- (4.12, 2.25);
\draw[colA, line width=1.4pt]
  (4.12, 2.25) -- (4.5, 3.0) -- (4.12, 3.75) -- (3.75, 4.5)
  -- (3.38, 5.25) -- (3.0, 6.0);
%
\draw[colA!40, line width=0.4pt]
  (3.75, 0.0) -- (3.38, 0.75);
\draw[colA!40, line width=0.4pt]
  (4.5, 0.0) -- (4.88, 0.75) -- (4.5, 1.5) -- (4.12, 2.25);
\draw[colA!40, line width=0.4pt]
  (5.25, 0.0) -- (4.88, 0.75);
\draw[colA!40, line width=0.4pt]
  (6.0, 0.0) -- (5.62, 0.75) -- (5.25, 1.5) -- (4.88, 2.25)
  -- (4.5, 3.0);

%
%
\draw[colB, line width=0.4pt]
  (6.75, 0.0) -- (7.12, 0.75) -- (7.5, 1.5) -- (7.88, 2.25);
\draw[colB, line width=1.4pt]
  (7.88, 2.25) -- (7.5, 3.0) -- (7.12, 3.75) -- (6.75, 4.5)
  -- (7.12, 5.25) -- (7.5, 6.0);
%
\draw[colB!40, line width=0.4pt]
  (7.5, 0.0) -- (7.88, 0.75) -- (8.25, 1.5) -- (7.88, 2.25);
\draw[colB!40, line width=0.4pt]
  (8.25, 0.0) -- (8.62, 0.75) -- (8.25, 1.5);
\draw[colB!40, line width=0.4pt]
  (9.0, 0.0) -- (8.62, 0.75);

%
%
\draw[black!50, line width=0.4pt]
  (9.75, 0.0) -- (10.12, 0.75);
\draw[black!50, line width=0.7pt]
  (10.12, 0.75) -- (10.5, 1.5) -- (10.12, 2.25)
  -- (9.75, 3.0) -- (10.12, 3.75) -- (10.5, 4.5)
  -- (10.88, 5.25) -- (11.25, 6.0);
%
\draw[black!30, line width=0.4pt]
  (10.5, 0.0) -- (10.12, 0.75);

%
%
%

%
\foreach \px in {0.00, 0.75, 1.50, 2.25, 3.00, 3.75, 4.50,
                 5.25, 6.00, 6.75, 7.50, 8.25, 9.00, 9.75, 10.50} {
  \fill (\px, 0) circle (1.5pt);
}

%
\foreach \bx in {2.62, 6.38, 9.38} {
  \fill (\bx, 0.30) -- ++(-0.22, -0.42) -- ++(0.44, 0) -- cycle;
}

%
%
%

\foreach \hx in {1.50, 3.00, 7.50, 11.25} {
  \fill (\hx, \H) circle (5pt);
}

\end{tikzpicture}

\caption{Coalescing random walks starting from every site.
Paths merge on contact; line weight increases with each merger.
Walls (triangles at the bottom) mark the boundaries between basins of
attraction at~\mbox{$t = 0$}; survivors (large dots on top) are the
particles that remain at~$t > 0$, one per basin.}
\label{fig:wall-particle}
\end{figure}

\end{document}

